The Most Informative Order Statistic and its Application to Image Denoising

We consider the problem of finding the subset of order statistics that contains the most information about a sample of random variables drawn independently from some known parametric distribution. We leverage information-theoretic quantities, such as entropy and mutual information, to quantify the level of informativeness and rigorously characterize the amount of information contained in any subset of the complete collection of order statistics. As an example, we show how these informativeness metrics can be evaluated for a sample of discrete Bernoulli and continuous Uniform random variables. Finally, we unveil how our most informative order statistics framework can be applied to image processing applications. Specifically, we investigate how the proposed measures can be used to choose the coefficients of the L-estimator filter to denoise an image corrupted by random noise. We show that both for discrete (e.g., salt-pepper noise) and continuous (e.g., mixed Gaussian noise) noise distributions, the proposed method is competitive with off-the-shelf filters, such as the median and the total variation filters, as well as with wavelet-based denoising methods.

==> GvsCauchy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-0.001,
xmax=0.001,
xlabel={$x$},
ylabel={pdf},
ymin=0,
ymax=2000,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=mycolor1,thick]
%  table[row sep=crcr]{%
%-0.001	0.00743359757367149\\
%-0.000997997997997998	0.00781472587977281\\
%-0.000995995995995996	0.00821457188810457\\
%-0.000993993993993994	0.00863401112801375\\
%-0.000991991991991992	0.00907395784001569\\
%-0.00098998998998999	0.00953536657665602\\
%-0.000987987987987988	0.0100192338643204\\
%-0.000985985985985986	0.0105265999280732\\
%-0.000983983983983984	0.0110585504816662\\
%-0.000981981981981982	0.0116162185849226\\
%-0.00097997997997998	0.0122007865707618\\
%-0.000977977977977978	0.0128134880441971\\
%-0.000975975975975976	0.0134556099557048\\
%-0.000973973973973974	0.014128494751428\\
%-0.000971971971971972	0.0148335426027504\\
%-0.00096996996996997	0.0155722137178419\\
%-0.000967967967967968	0.0163460307378532\\
%-0.000965965965965966	0.0171565812205052\\
%-0.000963963963963964	0.0180055202138966\\
%-0.000961961961961962	0.0188945729234262\\
%-0.00095995995995996	0.0198255374748055\\
%-0.000957957957957958	0.0208002877762135\\
%-0.000955955955955956	0.0218207764827259\\
%-0.000953953953953954	0.0228890380662334\\
%-0.000951951951951952	0.024007191994143\\
%-0.00094994994994995	0.025177446020244\\
%-0.000947947947947948	0.0264020995912002\\
%-0.000945945945945946	0.027683547372223\\
%-0.000943943943943944	0.0290242828955604\\
%-0.000941941941941942	0.0304269023355318\\
%-0.00093993993993994	0.0318941084139245\\
%-0.000937937937937938	0.0334287144396629\\
%-0.000935935935935936	0.0350336484867507\\
%-0.000933933933933934	0.0367119577145828\\
%-0.000931931931931932	0.0384668128348164\\
%-0.00092992992992993	0.0403015127290903\\
%-0.000927927927927928	0.042219489221975\\
%-0.000925925925925926	0.0442243120136356\\
%-0.000923923923923924	0.0463196937767918\\
%-0.000921921921921922	0.048509495422655\\
%-0.00091991991991992	0.0507977315406263\\
%-0.000917917917917918	0.0531885760166425\\
%-0.000915915915915916	0.0556863678351575\\
%-0.000913913913913914	0.0582956170698513\\
%-0.000911911911911912	0.0610210110682642\\
%-0.00090990990990991	0.0638674208356581\\
%-0.000907907907907908	0.0668399076235131\\
%-0.000905905905905906	0.0699437297281708\\
%-0.000903903903903904	0.0731843495052505\\
%-0.000901901901901902	0.0765674406055574\\
%-0.0008998998998999	0.0800988954383292\\
%-0.000897897897897898	0.083784832867752\\
%-0.000895895895895896	0.0876316061488039\\
%-0.000893893893893894	0.0916458111085819\\
%-0.000891891891891892	0.0958342945793754\\
%-0.00088988988988989	0.100204163089862\\
%-0.000887887887887888	0.104762791820907\\
%-0.000885885885885886	0.109517833832543\\
%-0.000883883883883884	0.114477229568842\\
%-0.000881881881881882	0.119649216647458\\
%-0.00087987987987988	0.125042339940751\\
%-0.000877877877877878	0.130665461955512\\
%-0.000875875875875876	0.136527773518369\\
%-0.000873873873873874	0.142638804774121\\
%-0.000871871871871872	0.149008436504284\\
%-0.00086986986986987	0.155646911773272\\
%-0.000867867867867868	0.162564847909719\\
%-0.000865865865865866	0.169773248830546\\
%-0.000863863863863864	0.177283517715468\\
%-0.000861861861861862	0.185107470039724\\
%-0.00085985985985986	0.193257346972917\\
%-0.000857857857857858	0.201745829151927\\
%-0.000855855855855856	0.21058605083592\\
%-0.000853853853853854	0.219791614451624\\
%-0.000851851851851852	0.229376605537034\\
%-0.00084984984984985	0.239355608091854\\
%-0.000847847847847848	0.24974372034302\\
%-0.000845845845845846	0.260556570933704\\
%-0.000843843843843844	0.271810335544323\\
%-0.000841841841841842	0.283521753954041\\
%-0.00083983983983984	0.295708147551399\\
%-0.000837837837837838	0.308387437302696\\
%-0.000835835835835836	0.321578162186825\\
%-0.000833833833833834	0.335299498105279\\
%-0.000831831831831832	0.349571277276102\\
%-0.00082982982982983	0.364414008120572\\
%-0.000827827827827828	0.379848895651441\\
%-0.000825825825825826	0.395897862371544\\
%-0.000823823823823824	0.412583569691643\\
%-0.000821821821821822	0.429929439876332\\
%-0.00081981981981982	0.447959678526857\\
%-0.000817817817817818	0.466699297609662\\
%-0.000815815815815816	0.486174139039504\\
%-0.000813813813813814	0.506410898825887\\
%-0.000811811811811812	0.527437151791579\\
%-0.00080980980980981	0.549281376871914\\
%-0.000807807807807808	0.571972983003531\\
%-0.000805805805805806	0.595542335611143\\
%-0.000803803803803804	0.620020783700834\\
%-0.000801801801801802	0.645440687568337\\
%-0.0007997997997998	0.671835447130641\\
%-0.000797797797797798	0.699239530889145\\
%-0.000795795795795796	0.727688505532502\\
%-0.000793793793793794	0.757219066187145\\
%-0.000791791791791792	0.787869067323369\\
%-0.00078978978978979	0.819677554324684\\
%-0.000787787787787788	0.852684795727969\\
%-0.000785785785785786	0.886932316141863\\
%-0.000783783783783784	0.922462929850523\\
%-0.000781781781781782	0.959320775109784\\
%-0.00077977977977978	0.997551349142505\\
%-0.000777777777777778	1.0372015438396\\
%-0.000775775775775776	1.07831968217316\\
%-0.000773773773773774	1.12095555532758\\
%-0.000771771771771772	1.16516046055464\\
%-0.00076976976976977	1.21098723975787\\
%-0.000767767767767768	1.2584903188115\\
%-0.000765765765765766	1.30772574761876\\
%-0.000763763763763764	1.3587512409142\\
%-0.000761761761761762	1.41162621981403\\
%-0.00075975975975976	1.46641185411846\\
%-0.000757757757757758	1.52317110536929\\
%-0.000755755755755756	1.58196877066589\\
%-0.000753753753753754	1.64287152724208\\
%-0.000751751751751752	1.7059479778061\\
%-0.00074974974974975	1.77126869664523\\
%-0.000747747747747748	1.83890627649643\\
%-0.000745745745745746	1.90893537618356\\
%-0.000743743743743744	1.98143276902137\\
%-0.000741741741741742	2.056477391986\\
%-0.00073973973973974	2.13415039565082\\
%-0.000737737737737738	2.2145351948864\\
%-0.000735735735735736	2.29771752032223\\
%-0.000733733733733734	2.3837854705676\\
%-0.000731731731731732	2.47282956518819\\
%-0.00072972972972973	2.56494279843439\\
%-0.000727727727727728	2.66022069371639\\
%-0.000725725725725726	2.75876135882095\\
%-0.000723723723723724	2.86066554186329\\
%-0.000721721721721722	2.96603668796739\\
%-0.00071971971971972	3.07498099666691\\
%-0.000717717717717718	3.18760748001815\\
%-0.000715715715715716	3.30402802141582\\
%-0.000713713713713714	3.42435743510133\\
%-0.000711711711711712	3.54871352635261\\
%-0.00070970970970971	3.67721715234344\\
%-0.000707707707707708	3.80999228365949\\
%-0.000705705705705706	3.94716606645728\\
%-0.000703703703703704	4.08886888525116\\
%-0.000701701701701702	4.23523442631281\\
%-0.0006996996996997	4.38639974166622\\
%-0.000697697697697698	4.54250531366073\\
%-0.000695695695695696	4.70369512010293\\
%-0.000693693693693694	4.87011669992772\\
%-0.000691691691691692	5.0419212193877\\
%-0.00068968968968969	5.21926353873837\\
%-0.000687687687687688	5.4023022793963\\
%-0.000685685685685686	5.59119989154566\\
%-0.000683683683683684	5.78612272216752\\
%-0.000681681681681682	5.98724108346533\\
%-0.00067967967967968	6.19472932165826\\
%-0.000677677677677678	6.40876588611353\\
%-0.000675675675675676	6.62953339878694\\
%-0.000673673673673674	6.85721872393988\\
%-0.000671671671671672	7.09201303809997\\
%-0.00066966966966967	7.33411190023049\\
%-0.000667667667667668	7.58371532207349\\
%-0.000665665665665666	7.84102783862885\\
%-0.000663663663663664	8.1062585787313\\
%-0.000661661661661662	8.37962133568555\\
%-0.00065965965965966	8.66133463791801\\
%-0.000657657657657658	8.95162181960299\\
%-0.000655655655655656	9.25071109121869\\
%-0.000653653653653654	9.55883560998824\\
%-0.000651651651651652	9.87623355015826\\
%-0.00064964964964965	10.2031481730669\\
%-0.000647647647647648	10.5398278969514\\
%-0.000645645645645646	10.8865263664441\\
%-0.000643643643643644	11.2435025217036\\
%-0.000641641641641642	11.6110206671274\\
%-0.00063963963963964	11.9893505395898\\
%-0.000637637637637638	12.3787673761483\\
%-0.000635635635635636	12.7795519811592\\
%-0.000633633633633634	13.1919907927424\\
%-0.000631631631631632	13.6163759485337\\
%-0.00062962962962963	14.0530053506618\\
%-0.000627627627627628	14.5021827298841\\
%-0.000625625625625626	14.9642177088164\\
%-0.000623623623623624	15.4394258641879\\
%-0.000621621621621622	15.9281287880528\\
%-0.00061961961961962	16.4306541478881\\
%-0.000617617617617618	16.9473357455041\\
%-0.000615615615615616	17.4785135746968\\
%-0.000613613613613614	18.0245338775639\\
%-0.000611611611611612	18.5857491994111\\
%-0.00060960960960961	19.1625184421689\\
%-0.000607607607607608	19.7552069162418\\
%-0.000605605605605606	20.3641863907086\\
%-0.000603603603603604	20.9898351417937\\
%-0.000601601601601602	21.632537999524\\
%-0.0005995995995996	22.2926863924884\\
%-0.000597597597597598	22.9706783906147\\
%-0.000595595595595596	23.6669187458756\\
%-0.000593593593593594	24.3818189308375\\
%-0.000591591591591592	25.115797174961\\
%-0.00058958958958959	25.8692784985648\\
%-0.000587587587587588	26.6426947443607\\
%-0.000585585585585586	27.4364846064665\\
%-0.000583583583583584	28.2510936568057\\
%-0.000581581581581582	29.0869743687976\\
%-0.00057957957957958	29.9445861382437\\
%-0.000577577577577578	30.824395301314\\
%-0.000575575575575576	31.726875149537\\
%-0.000573573573573574	32.6525059416953\\
%-0.000571571571571572	33.6017749125285\\
%-0.00056956956956957	34.5751762781457\\
%-0.000567567567567568	35.5732112380472\\
%-0.000565565565565566	36.5963879736558\\
%-0.000563563563563564	37.6452216432581\\
%-0.000561561561561562	38.7202343732544\\
%-0.00055955955955956	39.8219552456172\\
%-0.000557557557557557	40.9509202814566\\
%-0.000555555555555556	42.1076724205918\\
%-0.000553553553553554	43.2927614970275\\
%-0.000551551551551552	44.5067442102343\\
%-0.00054954954954955	45.7501840921312\\
%-0.000547547547547548	47.0236514696703\\
%-0.000545545545545546	48.3277234229234\\
%-0.000543543543543543	49.6629837385689\\
%-0.000541541541541542	51.0300228586803\\
%-0.00053953953953954	52.4294378247189\\
%-0.000537537537537538	53.8618322166284\\
%-0.000535535535535536	55.3278160869366\\
%-0.000533533533533534	56.8280058897683\\
%-0.000531531531531532	58.3630244046695\\
%-0.00052952952952953	59.9335006551528\\
%-0.000527527527527527	61.5400698218676\\
%-0.000525525525525526	63.1833731503031\\
%-0.000523523523523523	64.864057852935\\
%-0.000521521521521522	66.5827770057239\\
%-0.000519519519519519	68.3401894388802\\
%-0.000517517517517518	70.1369596218072\\
%-0.000515515515515516	71.9737575421409\\
%-0.000513513513513513	73.8512585788014\\
%-0.000511511511511512	75.7701433689771\\
%-0.000509509509509509	77.7310976689663\\
%-0.000507507507507508	79.7348122087952\\
%-0.000505505505505506	81.7819825405443\\
%-0.000503503503503504	83.8733088803104\\
%-0.000501501501501502	86.0094959437355\\
%-0.0004994994994995	88.1912527750409\\
%-0.000497497497497497	90.4192925694999\\
%-0.000495495495495496	92.6943324892946\\
%-0.000493493493493493	95.017093472698\\
%-0.000491491491491492	97.3883000365298\\
%-0.000489489489489489	99.8086800718375\\
%-0.000487487487487487	102.278964632757\\
%-0.000485485485485485	104.799887718509\\
%-0.000483483483483483	107.372186048501\\
%-0.000481481481481481	109.996598830486\\
%-0.000479479479479479	112.673867521767\\
%-0.000477477477477478	115.404735583405\\
%-0.000475475475475476	118.189948227419\\
%-0.000473473473473473	121.030252156961\\
%-0.000471471471471471	123.926395299443\\
%-0.00046946946946947	126.879126532629\\
%-0.000467467467467468	129.889195403664\\
%-0.000465465465465465	132.957351841064\\
%-0.000463463463463463	136.084345859663\\
%-0.000461461461461461	139.270927258529\\
%-0.000459459459459459	142.517845311876\\
%-0.000457457457457457	145.825848452981\\
%-0.000455455455455455	149.195683951146\\
%-0.000453453453453453	152.62809758174\\
%-0.000451451451451451	156.123833289345\\
%-0.000449449449449449	159.683632844078\\
%-0.000447447447447447	163.308235491111\\
%-0.000445445445445445	166.998377593474\\
%-0.000443443443443443	170.754792268181\\
%-0.000441441441441441	174.578209015774\\
%-0.000439439439439439	178.46935334333\\
%-0.000437437437437437	182.428946381047\\
%-0.000435435435435435	186.45770449247\\
%-0.000433433433433433	190.556338878473\\
%-0.000431431431431431	194.725555175081\\
%-0.000429429429429429	198.966053045261\\
%-0.000427427427427427	203.278525764774\\
%-0.000425425425425425	207.663659802229\\
%-0.000423423423423423	212.122134393464\\
%-0.000421421421421421	216.654621110374\\
%-0.000419419419419419	221.261783424356\\
%-0.000417417417417417	225.944276264494\\
%-0.000415415415415415	230.702745570654\\
%-0.000413413413413413	235.537827841655\\
%-0.000411411411411411	240.450149678674\\
%-0.000409409409409409	245.440327324072\\
%-0.000407407407407407	250.508966195821\\
%-0.000405405405405405	255.656660417727\\
%-0.000403403403403403	260.88399234564\\
%-0.000401401401401401	266.191532089861\\
%-0.000399399399399399	271.579837033963\\
%-0.000397397397397397	277.049451350226\\
%-0.000395395395395395	282.600905511938\\
%-0.000393393393393393	288.234715802774\\
%-0.000391391391391391	293.951383823496\\
%-0.000389389389389389	299.75139599623\\
%-0.000387387387387387	305.63522306656\\
%-0.000385385385385385	311.603319603707\\
%-0.000383383383383383	317.656123499051\\
%-0.000381381381381381	323.794055463275\\
%-0.000379379379379379	330.017518522407\\
%-0.000377377377377377	336.326897513036\\
%-0.000375375375375375	342.722558577016\\
%-0.000373373373373373	349.204848655918\\
%-0.000371371371371371	355.774094985572\\
%-0.000369369369369369	362.430604590976\\
%-0.000367367367367367	369.174663781903\\
%-0.000365365365365365	376.006537649519\\
%-0.000363363363363363	382.926469564336\\
%-0.000361361361361361	389.934680675834\\
%-0.000359359359359359	397.031369414079\\
%-0.000357357357357357	404.216710993684\\
%-0.000355355355355355	411.490856920448\\
%-0.000353353353353353	418.853934501033\\
%-0.000351351351351351	426.306046356019\\
%-0.000349349349349349	433.847269936701\\
%-0.000347347347347347	441.477657045985\\
%-0.000345345345345345	449.197233363744\\
%-0.000343343343343343	457.005997977013\\
%-0.000341341341341341	464.903922915368\\
%-0.000339339339339339	472.890952691898\\
%-0.000337337337337337	480.967003850105\\
%-0.000335335335335335	489.131964517141\\
%-0.000333333333333333	497.385693963743\\
%-0.000331331331331331	505.728022171261\\
%-0.000329329329329329	514.158749406148\\
%-0.000327327327327327	522.677645802302\\
%-0.000325325325325325	531.284450951655\\
%-0.000323323323323323	539.978873503372\\
%-0.000321321321321321	548.760590772068\\
%-0.000319319319319319	557.629248355416\\
%-0.000317317317317317	566.584459761536\\
%-0.000315315315315315	575.625806046545\\
%-0.000313313313313313	584.752835462663\\
%-0.000311311311311311	593.965063117244\\
%-0.000309309309309309	603.261970643122\\
%-0.000307307307307307	612.643005880648\\
%-0.000305305305305305	622.107582571794\\
%-0.000303303303303303	631.655080066705\\
%-0.000301301301301301	641.284843043055\\
%-0.000299299299299299	650.996181238593\\
%-0.000297297297297297	660.788369197235\\
%-0.000295295295295295	670.660646029053\\
%-0.000293293293293293	680.612215184539\\
%-0.000291291291291291	690.642244243471\\
%-0.000289289289289289	700.749864718748\\
%-0.000287287287287287	710.934171875518\\
%-0.000285285285285285	721.19422456595\\
%-0.000283283283283283	731.529045079956\\
%-0.000281281281281281	741.937619012216\\
%-0.000279279279279279	752.418895145796\\
%-0.000277277277277277	762.971785352677\\
%-0.000275275275275275	773.595164511497\\
%-0.000273273273273273	784.287870442797\\
%-0.000271271271271271	795.048703862059\\
%-0.000269269269269269	805.8764283508\\
%-0.000267267267267267	816.769770346009\\
%-0.000265265265265265	827.72741914817\\
%-0.000263263263263263	838.748026948121\\
%-0.000261261261261261	849.830208872991\\
%-0.000259259259259259	860.972543051447\\
%-0.000257257257257257	872.173570698456\\
%-0.000255255255255255	883.43179621978\\
%-0.000253253253253253	894.745687336397\\
%-0.000251251251251251	906.113675229028\\
%-0.000249249249249249	917.534154702946\\
%-0.000247247247247247	929.005484373224\\
%-0.000245245245245245	940.525986870573\\
%-0.000243243243243243	952.093949067903\\
%-0.000241241241241241	963.707622327731\\
%-0.000239239239239239	975.365222770535\\
%-0.000237237237237237	987.064931564172\\
%-0.000235235235235235	998.804895234412\\
%-0.000233233233233233	1010.58322599668\\
%-0.000231231231231231	1022.39800210906\\
%-0.000229229229229229	1034.24726824654\\
%-0.000227227227227227	1046.12903589668\\
%-0.000225225225225225	1058.04128377648\\
%-0.000223223223223223	1069.98195827066\\
%-0.000221221221221221	1081.94897389119\\
%-0.000219219219219219	1093.94021375814\\
%-0.000217217217217217	1105.9535301017\\
%-0.000215215215215215	1117.98674478535\\
%-0.000213213213213213	1130.03764985012\\
%-0.000211211211211211	1142.10400807983\\
%-0.000209209209209209	1154.18355358714\\
%-0.000207207207207207	1166.27399242037\\
%-0.000205205205205205	1178.3730031909\\
%-0.000203203203203203	1190.47823772095\\
%-0.000201201201201201	1202.58732171167\\
%-0.000199199199199199	1214.6978554312\\
%-0.000197197197197197	1226.80741442263\\
%-0.000195195195195195	1238.91355023157\\
%-0.000193193193193193	1251.01379115303\\
%-0.000191191191191191	1263.1056429975\\
%-0.000189189189189189	1275.18658987581\\
%-0.000187187187187187	1287.25409500258\\
%-0.000185185185185185	1299.30560151783\\
%-0.000183183183183183	1311.33853332664\\
%-0.000181181181181181	1323.35029595629\\
%-0.000179179179179179	1335.33827743065\\
%-0.000177177177177177	1347.29984916149\\
%-0.000175175175175175	1359.23236685619\\
%-0.000173173173173173	1371.13317144156\\
%-0.000171171171171171	1382.99959000339\\
%-0.000169169169169169	1394.82893674108\\
%-0.000167167167167167	1406.61851393726\\
%-0.000165165165165165	1418.36561294158\\
%-0.000163163163163163	1430.06751516846\\
%-0.000161161161161161	1441.7214931082\\
%-0.000159159159159159	1453.32481135095\\
%-0.000157157157157157	1464.87472762308\\
%-0.000155155155155155	1476.36849383537\\
%-0.000153153153153153	1487.80335714252\\
%-0.000151151151151151	1499.17656101343\\
%-0.000149149149149149	1510.48534631165\\
%-0.000147147147147147	1521.72695238547\\
%-0.000145145145145145	1532.89861816706\\
%-0.000143143143143143	1543.99758328\\
%-0.000141141141141141	1555.02108915476\\
%-0.000139139139139139	1565.96638015128\\
%-0.000137137137137137	1576.83070468821\\
%-0.000135135135135135	1587.61131637814\\
%-0.000133133133133133	1598.30547516807\\
%-0.000131131131131131	1608.91044848466\\
%-0.000129129129129129	1619.42351238335\\
%-0.000127127127127127	1629.841952701\\
%-0.000125125125125125	1640.16306621104\\
%-0.000123123123123123	1650.38416178072\\
%-0.000121121121121121	1660.50256152962\\
%-0.000119119119119119	1670.51560198878\\
%-0.000117117117117117	1680.42063525979\\
%-0.000115115115115115	1690.21503017304\\
%-0.000113113113113113	1699.89617344457\\
%-0.000111111111111111	1709.46147083065\\
%-0.000109109109109109	1718.90834827953\\
%-0.000107107107107107	1728.23425307956\\
%-0.000105105105105105	1737.436655003\\
%-0.000103103103103103	1746.51304744476\\
%-0.000101101101101101	1755.46094855547\\
%-9.90990990990991e-05	1764.27790236801\\
%-9.70970970970971e-05	1772.96147991694\\
%-9.50950950950951e-05	1781.50928035001\\
%-9.30930930930931e-05	1789.91893203104\\
%-9.10910910910911e-05	1798.18809363362\\
%-8.90890890890891e-05	1806.31445522468\\
%-8.70870870870871e-05	1814.2957393374\\
%-8.50850850850851e-05	1822.12970203277\\
%-8.30830830830831e-05	1829.81413394899\\
%-8.10810810810811e-05	1837.34686133815\\
%-7.90790790790791e-05	1844.72574708941\\
%-7.70770770770771e-05	1851.94869173805\\
%-7.50750750750751e-05	1859.01363445982\\
%-7.30730730730731e-05	1865.91855404969\\
%-7.10710710710711e-05	1872.66146988459\\
%-6.90690690690691e-05	1879.24044286942\\
%-6.70670670670671e-05	1885.65357636562\\
%-6.50650650650651e-05	1891.89901710178\\
%-6.30630630630631e-05	1897.97495606565\\
%-6.10610610610611e-05	1903.87962937691\\
%-5.90590590590591e-05	1909.61131914014\\
%-5.70570570570571e-05	1915.16835427748\\
%-5.50550550550551e-05	1920.54911134025\\
%-5.30530530530531e-05	1925.75201529913\\
%-5.10510510510511e-05	1930.77554031234\\
%-4.9049049049049e-05	1935.61821047119\\
%-4.7047047047047e-05	1940.27860052263\\
%-4.5045045045045e-05	1944.75533656819\\
%-4.3043043043043e-05	1949.04709673893\\
%-4.1041041041041e-05	1953.15261184585\\
%-3.9039039039039e-05	1957.07066600533\\
%-3.7037037037037e-05	1960.80009723926\\
%-3.5035035035035e-05	1964.33979804931\\
%-3.3033033033033e-05	1967.68871596499\\
%-3.1031031031031e-05	1970.8458540652\\
%-2.9029029029029e-05	1973.81027147281\\
%-2.7027027027027e-05	1976.58108382193\\
%-2.5025025025025e-05	1979.15746369762\\
%-2.3023023023023e-05	1981.53864104768\\
%-2.1021021021021e-05	1983.7239035662\\
%-1.9019019019019e-05	1985.71259704873\\
%-1.7017017017017e-05	1987.50412571861\\
%-1.5015015015015e-05	1989.09795252452\\
%-1.3013013013013e-05	1990.49359940872\\
%-1.1011011011011e-05	1991.69064754604\\
%-9.00900900900901e-06	1992.68873755341\\
%-7.00700700700701e-06	1993.48756966958\\
%-5.005005005005e-06	1994.08690390525\\
%-3.003003003003e-06	1994.48656016318\\
%-1.001001001001e-06	1994.68641832841\\
%1.001001001001e-06	1994.68641832841\\
%3.003003003003e-06	1994.48656016318\\
%5.005005005005e-06	1994.08690390525\\
%7.00700700700701e-06	1993.48756966958\\
%9.00900900900901e-06	1992.68873755341\\
%1.1011011011011e-05	1991.69064754604\\
%1.3013013013013e-05	1990.49359940872\\
%1.5015015015015e-05	1989.09795252452\\
%1.7017017017017e-05	1987.50412571861\\
%1.9019019019019e-05	1985.71259704873\\
%2.1021021021021e-05	1983.7239035662\\
%2.3023023023023e-05	1981.53864104768\\
%2.5025025025025e-05	1979.15746369762\\
%2.7027027027027e-05	1976.58108382193\\
%2.9029029029029e-05	1973.81027147281\\
%3.1031031031031e-05	1970.8458540652\\
%3.3033033033033e-05	1967.68871596499\\
%3.5035035035035e-05	1964.33979804931\\
%3.7037037037037e-05	1960.80009723926\\
%3.9039039039039e-05	1957.07066600533\\
%4.1041041041041e-05	1953.15261184585\\
%4.3043043043043e-05	1949.04709673893\\
%4.5045045045045e-05	1944.75533656819\\
%4.7047047047047e-05	1940.27860052263\\
%4.9049049049049e-05	1935.61821047119\\
%5.10510510510511e-05	1930.77554031234\\
%5.30530530530531e-05	1925.75201529913\\
%5.50550550550551e-05	1920.54911134025\\
%5.70570570570571e-05	1915.16835427748\\
%5.90590590590591e-05	1909.61131914014\\
%6.10610610610611e-05	1903.87962937691\\
%6.30630630630631e-05	1897.97495606565\\
%6.50650650650651e-05	1891.89901710178\\
%6.70670670670671e-05	1885.65357636562\\
%6.90690690690691e-05	1879.24044286942\\
%7.10710710710711e-05	1872.66146988459\\
%7.30730730730731e-05	1865.91855404969\\
%7.50750750750751e-05	1859.01363445982\\
%7.70770770770771e-05	1851.94869173805\\
%7.90790790790791e-05	1844.72574708941\\
%8.10810810810811e-05	1837.34686133815\\
%8.30830830830831e-05	1829.81413394899\\
%8.50850850850851e-05	1822.12970203277\\
%8.70870870870871e-05	1814.2957393374\\
%8.90890890890891e-05	1806.31445522468\\
%9.10910910910911e-05	1798.18809363362\\
%9.30930930930931e-05	1789.91893203104\\
%9.50950950950951e-05	1781.50928035001\\
%9.70970970970971e-05	1772.96147991694\\
%9.90990990990991e-05	1764.27790236801\\
%0.000101101101101101	1755.46094855547\\
%0.000103103103103103	1746.51304744476\\
%0.000105105105105105	1737.436655003\\
%0.000107107107107107	1728.23425307956\\
%0.000109109109109109	1718.90834827953\\
%0.000111111111111111	1709.46147083065\\
%0.000113113113113113	1699.89617344457\\
%0.000115115115115115	1690.21503017304\\
%0.000117117117117117	1680.42063525979\\
%0.000119119119119119	1670.51560198878\\
%0.000121121121121121	1660.50256152962\\
%0.000123123123123123	1650.38416178072\\
%0.000125125125125125	1640.16306621104\\
%0.000127127127127127	1629.841952701\\
%0.000129129129129129	1619.42351238335\\
%0.000131131131131131	1608.91044848466\\
%0.000133133133133133	1598.30547516807\\
%0.000135135135135135	1587.61131637814\\
%0.000137137137137137	1576.83070468821\\
%0.000139139139139139	1565.96638015128\\
%0.000141141141141141	1555.02108915476\\
%0.000143143143143143	1543.99758328\\
%0.000145145145145145	1532.89861816706\\
%0.000147147147147147	1521.72695238547\\
%0.000149149149149149	1510.48534631165\\
%0.000151151151151151	1499.17656101343\\
%0.000153153153153153	1487.80335714252\\
%0.000155155155155155	1476.36849383537\\
%0.000157157157157157	1464.87472762308\\
%0.000159159159159159	1453.32481135095\\
%0.000161161161161161	1441.7214931082\\
%0.000163163163163163	1430.06751516846\\
%0.000165165165165165	1418.36561294158\\
%0.000167167167167167	1406.61851393726\\
%0.000169169169169169	1394.82893674108\\
%0.000171171171171171	1382.99959000339\\
%0.000173173173173173	1371.13317144156\\
%0.000175175175175175	1359.23236685619\\
%0.000177177177177177	1347.29984916149\\
%0.000179179179179179	1335.33827743065\\
%0.000181181181181181	1323.35029595629\\
%0.000183183183183183	1311.33853332664\\
%0.000185185185185185	1299.30560151783\\
%0.000187187187187187	1287.25409500258\\
%0.000189189189189189	1275.18658987581\\
%0.000191191191191191	1263.1056429975\\
%0.000193193193193193	1251.01379115303\\
%0.000195195195195195	1238.91355023157\\
%0.000197197197197197	1226.80741442263\\
%0.000199199199199199	1214.6978554312\\
%0.000201201201201201	1202.58732171167\\
%0.000203203203203203	1190.47823772095\\
%0.000205205205205205	1178.3730031909\\
%0.000207207207207207	1166.27399242037\\
%0.000209209209209209	1154.18355358714\\
%0.000211211211211211	1142.10400807983\\
%0.000213213213213213	1130.03764985012\\
%0.000215215215215215	1117.98674478535\\
%0.000217217217217217	1105.9535301017\\
%0.000219219219219219	1093.94021375814\\
%0.000221221221221221	1081.94897389119\\
%0.000223223223223223	1069.98195827066\\
%0.000225225225225225	1058.04128377648\\
%0.000227227227227227	1046.12903589668\\
%0.000229229229229229	1034.24726824654\\
%0.000231231231231231	1022.39800210906\\
%0.000233233233233233	1010.58322599668\\
%0.000235235235235235	998.804895234412\\
%0.000237237237237237	987.064931564172\\
%0.000239239239239239	975.365222770535\\
%0.000241241241241241	963.707622327731\\
%0.000243243243243243	952.093949067903\\
%0.000245245245245245	940.525986870573\\
%0.000247247247247247	929.005484373224\\
%0.000249249249249249	917.534154702946\\
%0.000251251251251251	906.113675229028\\
%0.000253253253253253	894.745687336397\\
%0.000255255255255255	883.43179621978\\
%0.000257257257257257	872.173570698456\\
%0.000259259259259259	860.972543051447\\
%0.000261261261261261	849.830208872991\\
%0.000263263263263263	838.748026948121\\
%0.000265265265265265	827.72741914817\\
%0.000267267267267267	816.769770346009\\
%0.000269269269269269	805.8764283508\\
%0.000271271271271271	795.048703862059\\
%0.000273273273273273	784.287870442797\\
%0.000275275275275275	773.595164511497\\
%0.000277277277277277	762.971785352677\\
%0.000279279279279279	752.418895145796\\
%0.000281281281281281	741.937619012216\\
%0.000283283283283283	731.529045079956\\
%0.000285285285285285	721.19422456595\\
%0.000287287287287287	710.934171875518\\
%0.000289289289289289	700.749864718748\\
%0.000291291291291291	690.642244243471\\
%0.000293293293293293	680.612215184539\\
%0.000295295295295295	670.660646029053\\
%0.000297297297297297	660.788369197235\\
%0.000299299299299299	650.996181238593\\
%0.000301301301301301	641.284843043055\\
%0.000303303303303303	631.655080066705\\
%0.000305305305305305	622.107582571794\\
%0.000307307307307307	612.643005880648\\
%0.000309309309309309	603.261970643122\\
%0.000311311311311311	593.965063117244\\
%0.000313313313313313	584.752835462663\\
%0.000315315315315315	575.625806046545\\
%0.000317317317317317	566.584459761536\\
%0.000319319319319319	557.629248355416\\
%0.000321321321321321	548.760590772068\\
%0.000323323323323323	539.978873503372\\
%0.000325325325325325	531.284450951655\\
%0.000327327327327327	522.677645802302\\
%0.000329329329329329	514.158749406148\\
%0.000331331331331331	505.728022171261\\
%0.000333333333333333	497.385693963743\\
%0.000335335335335335	489.131964517141\\
%0.000337337337337337	480.967003850105\\
%0.000339339339339339	472.890952691898\\
%0.000341341341341341	464.903922915368\\
%0.000343343343343343	457.005997977013\\
%0.000345345345345345	449.197233363744\\
%0.000347347347347347	441.477657045985\\
%0.000349349349349349	433.847269936701\\
%0.000351351351351351	426.306046356019\\
%0.000353353353353353	418.853934501033\\
%0.000355355355355355	411.490856920448\\
%0.000357357357357357	404.216710993684\\
%0.000359359359359359	397.031369414079\\
%0.000361361361361361	389.934680675834\\
%0.000363363363363363	382.926469564336\\
%0.000365365365365365	376.006537649519\\
%0.000367367367367367	369.174663781903\\
%0.000369369369369369	362.430604590976\\
%0.000371371371371371	355.774094985572\\
%0.000373373373373373	349.204848655918\\
%0.000375375375375375	342.722558577016\\
%0.000377377377377377	336.326897513036\\
%0.000379379379379379	330.017518522407\\
%0.000381381381381381	323.794055463275\\
%0.000383383383383383	317.656123499051\\
%0.000385385385385385	311.603319603707\\
%0.000387387387387387	305.63522306656\\
%0.000389389389389389	299.75139599623\\
%0.000391391391391391	293.951383823496\\
%0.000393393393393393	288.234715802774\\
%0.000395395395395395	282.600905511938\\
%0.000397397397397397	277.049451350226\\
%0.000399399399399399	271.579837033963\\
%0.000401401401401401	266.191532089861\\
%0.000403403403403403	260.88399234564\\
%0.000405405405405405	255.656660417727\\
%0.000407407407407407	250.508966195821\\
%0.000409409409409409	245.440327324072\\
%0.000411411411411411	240.450149678674\\
%0.000413413413413413	235.537827841655\\
%0.000415415415415415	230.702745570654\\
%0.000417417417417417	225.944276264494\\
%0.000419419419419419	221.261783424356\\
%0.000421421421421421	216.654621110374\\
%0.000423423423423423	212.122134393464\\
%0.000425425425425425	207.663659802229\\
%0.000427427427427427	203.278525764774\\
%0.000429429429429429	198.966053045261\\
%0.000431431431431431	194.725555175081\\
%0.000433433433433433	190.556338878473\\
%0.000435435435435435	186.45770449247\\
%0.000437437437437437	182.428946381047\\
%0.000439439439439439	178.46935334333\\
%0.000441441441441441	174.578209015774\\
%0.000443443443443443	170.754792268181\\
%0.000445445445445445	166.998377593474\\
%0.000447447447447447	163.308235491111\\
%0.000449449449449449	159.683632844078\\
%0.000451451451451451	156.123833289345\\
%0.000453453453453453	152.62809758174\\
%0.000455455455455455	149.195683951146\\
%0.000457457457457457	145.825848452981\\
%0.000459459459459459	142.517845311876\\
%0.000461461461461461	139.270927258529\\
%0.000463463463463463	136.084345859663\\
%0.000465465465465465	132.957351841064\\
%0.000467467467467468	129.889195403664\\
%0.00046946946946947	126.879126532629\\
%0.000471471471471471	123.926395299443\\
%0.000473473473473473	121.030252156961\\
%0.000475475475475476	118.189948227419\\
%0.000477477477477478	115.404735583405\\
%0.000479479479479479	112.673867521767\\
%0.000481481481481481	109.996598830486\\
%0.000483483483483483	107.372186048501\\
%0.000485485485485485	104.799887718509\\
%0.000487487487487487	102.278964632757\\
%0.000489489489489489	99.8086800718375\\
%0.000491491491491492	97.3883000365298\\
%0.000493493493493493	95.017093472698\\
%0.000495495495495496	92.6943324892946\\
%0.000497497497497497	90.4192925694999\\
%0.0004994994994995	88.1912527750409\\
%0.000501501501501502	86.0094959437355\\
%0.000503503503503504	83.8733088803104\\
%0.000505505505505506	81.7819825405443\\
%0.000507507507507508	79.7348122087952\\
%0.000509509509509509	77.7310976689663\\
%0.000511511511511512	75.7701433689771\\
%0.000513513513513513	73.8512585788014\\
%0.000515515515515516	71.9737575421409\\
%0.000517517517517518	70.1369596218072\\
%0.000519519519519519	68.3401894388802\\
%0.000521521521521522	66.5827770057239\\
%0.000523523523523523	64.864057852935\\
%0.000525525525525526	63.1833731503031\\
%0.000527527527527527	61.5400698218676\\
%0.00052952952952953	59.9335006551528\\
%0.000531531531531532	58.3630244046695\\
%0.000533533533533534	56.8280058897683\\
%0.000535535535535536	55.3278160869366\\
%0.000537537537537538	53.8618322166284\\
%0.00053953953953954	52.4294378247189\\
%0.000541541541541542	51.0300228586803\\
%0.000543543543543543	49.6629837385689\\
%0.000545545545545546	48.3277234229234\\
%0.000547547547547548	47.0236514696703\\
%0.00054954954954955	45.7501840921312\\
%0.000551551551551552	44.5067442102343\\
%0.000553553553553554	43.2927614970275\\
%0.000555555555555556	42.1076724205918\\
%0.000557557557557557	40.9509202814566\\
%0.00055955955955956	39.8219552456172\\
%0.000561561561561562	38.7202343732544\\
%0.000563563563563564	37.6452216432581\\
%0.000565565565565566	36.5963879736558\\
%0.000567567567567568	35.5732112380472\\
%0.00056956956956957	34.5751762781457\\
%0.000571571571571572	33.6017749125285\\
%0.000573573573573574	32.6525059416953\\
%0.000575575575575576	31.726875149537\\
%0.000577577577577578	30.824395301314\\
%0.00057957957957958	29.9445861382437\\
%0.000581581581581582	29.0869743687976\\
%0.000583583583583584	28.2510936568057\\
%0.000585585585585586	27.4364846064665\\
%0.000587587587587588	26.6426947443607\\
%0.00058958958958959	25.8692784985648\\
%0.000591591591591592	25.115797174961\\
%0.000593593593593594	24.3818189308375\\
%0.000595595595595596	23.6669187458756\\
%0.000597597597597598	22.9706783906147\\
%0.0005995995995996	22.2926863924884\\
%0.000601601601601602	21.632537999524\\
%0.000603603603603604	20.9898351417937\\
%0.000605605605605606	20.3641863907086\\
%0.000607607607607608	19.7552069162418\\
%0.00060960960960961	19.1625184421689\\
%0.000611611611611612	18.5857491994111\\
%0.000613613613613614	18.0245338775639\\
%0.000615615615615616	17.4785135746968\\
%0.000617617617617618	16.9473357455041\\
%0.00061961961961962	16.4306541478881\\
%0.000621621621621622	15.9281287880528\\
%0.000623623623623624	15.4394258641879\\
%0.000625625625625626	14.9642177088164\\
%0.000627627627627628	14.5021827298841\\
%0.00062962962962963	14.0530053506618\\
%0.000631631631631632	13.6163759485337\\
%0.000633633633633634	13.1919907927424\\
%0.000635635635635636	12.7795519811592\\
%0.000637637637637638	12.3787673761483\\
%0.00063963963963964	11.9893505395898\\
%0.000641641641641642	11.6110206671274\\
%0.000643643643643644	11.2435025217036\\
%0.000645645645645646	10.8865263664441\\
%0.000647647647647648	10.5398278969514\\
%0.00064964964964965	10.2031481730669\\
%0.000651651651651652	9.87623355015826\\
%0.000653653653653654	9.55883560998824\\
%0.000655655655655656	9.25071109121869\\
%0.000657657657657658	8.95162181960299\\
%0.00065965965965966	8.66133463791801\\
%0.000661661661661662	8.37962133568555\\
%0.000663663663663664	8.1062585787313\\
%0.000665665665665666	7.84102783862885\\
%0.000667667667667668	7.58371532207349\\
%0.00066966966966967	7.33411190023049\\
%0.000671671671671672	7.09201303809997\\
%0.000673673673673674	6.85721872393988\\
%0.000675675675675676	6.62953339878694\\
%0.000677677677677678	6.40876588611353\\
%0.00067967967967968	6.19472932165826\\
%0.000681681681681682	5.98724108346533\\
%0.000683683683683684	5.78612272216752\\
%0.000685685685685686	5.59119989154566\\
%0.000687687687687688	5.4023022793963\\
%0.00068968968968969	5.21926353873837\\
%0.000691691691691692	5.0419212193877\\
%0.000693693693693694	4.87011669992772\\
%0.000695695695695696	4.70369512010293\\
%0.000697697697697698	4.54250531366073\\
%0.0006996996996997	4.38639974166622\\
%0.000701701701701702	4.23523442631281\\
%0.000703703703703704	4.08886888525116\\
%0.000705705705705706	3.94716606645728\\
%0.000707707707707708	3.80999228365949\\
%0.00070970970970971	3.67721715234344\\
%0.000711711711711712	3.54871352635261\\
%0.000713713713713714	3.42435743510133\\
%0.000715715715715716	3.30402802141582\\
%0.000717717717717718	3.18760748001815\\
%0.00071971971971972	3.07498099666691\\
%0.000721721721721722	2.96603668796739\\
%0.000723723723723724	2.86066554186329\\
%0.000725725725725726	2.75876135882095\\
%0.000727727727727728	2.66022069371639\\
%0.00072972972972973	2.56494279843439\\
%0.000731731731731732	2.47282956518819\\
%0.000733733733733734	2.3837854705676\\
%0.000735735735735736	2.29771752032223\\
%0.000737737737737738	2.2145351948864\\
%0.00073973973973974	2.13415039565082\\
%0.000741741741741742	2.056477391986\\
%0.000743743743743744	1.98143276902137\\
%0.000745745745745746	1.90893537618356\\
%0.000747747747747748	1.83890627649643\\
%0.00074974974974975	1.77126869664523\\
%0.000751751751751752	1.7059479778061\\
%0.000753753753753754	1.64287152724208\\
%0.000755755755755756	1.58196877066589\\
%0.000757757757757758	1.52317110536929\\
%0.00075975975975976	1.46641185411846\\
%0.000761761761761762	1.41162621981403\\
%0.000763763763763764	1.3587512409142\\
%0.000765765765765766	1.30772574761876\\
%0.000767767767767768	1.2584903188115\\
%0.00076976976976977	1.21098723975787\\
%0.000771771771771772	1.16516046055464\\
%0.000773773773773774	1.12095555532758\\
%0.000775775775775776	1.07831968217316\\
%0.000777777777777778	1.0372015438396\\
%0.00077977977977978	0.997551349142505\\
%0.000781781781781782	0.959320775109784\\
%0.000783783783783784	0.922462929850523\\
%0.000785785785785786	0.886932316141863\\
%0.000787787787787788	0.852684795727969\\
%0.00078978978978979	0.819677554324684\\
%0.000791791791791792	0.787869067323369\\
%0.000793793793793794	0.757219066187145\\
%0.000795795795795796	0.727688505532502\\
%0.000797797797797798	0.699239530889145\\
%0.0007997997997998	0.671835447130641\\
%0.000801801801801802	0.645440687568337\\
%0.000803803803803804	0.620020783700834\\
%0.000805805805805806	0.595542335611143\\
%0.000807807807807808	0.571972983003531\\
%0.00080980980980981	0.549281376871914\\
%0.000811811811811812	0.527437151791579\\
%0.000813813813813814	0.506410898825887\\
%0.000815815815815816	0.486174139039504\\
%0.000817817817817818	0.466699297609662\\
%0.00081981981981982	0.447959678526857\\
%0.000821821821821822	0.429929439876332\\
%0.000823823823823824	0.412583569691643\\
%0.000825825825825826	0.395897862371544\\
%0.000827827827827828	0.379848895651441\\
%0.00082982982982983	0.364414008120572\\
%0.000831831831831832	0.349571277276102\\
%0.000833833833833834	0.335299498105279\\
%0.000835835835835836	0.321578162186825\\
%0.000837837837837838	0.308387437302696\\
%0.00083983983983984	0.295708147551399\\
%0.000841841841841842	0.283521753954041\\
%0.000843843843843844	0.271810335544323\\
%0.000845845845845846	0.260556570933704\\
%0.000847847847847848	0.24974372034302\\
%0.00084984984984985	0.239355608091854\\
%0.000851851851851852	0.229376605537034\\
%0.000853853853853854	0.219791614451624\\
%0.000855855855855856	0.21058605083592\\
%0.000857857857857858	0.201745829151927\\
%0.00085985985985986	0.193257346972917\\
%0.000861861861861862	0.185107470039724\\
%0.000863863863863864	0.177283517715468\\
%0.000865865865865866	0.169773248830546\\
%0.000867867867867868	0.162564847909719\\
%0.00086986986986987	0.155646911773272\\
%0.000871871871871872	0.149008436504284\\
%0.000873873873873874	0.142638804774121\\
%0.000875875875875876	0.136527773518369\\
%0.000877877877877878	0.130665461955512\\
%0.00087987987987988	0.125042339940751\\
%0.000881881881881882	0.119649216647458\\
%0.000883883883883884	0.114477229568842\\
%0.000885885885885886	0.109517833832543\\
%0.000887887887887888	0.104762791820907\\
%0.00088988988988989	0.100204163089862\\
%0.000891891891891892	0.0958342945793754\\
%0.000893893893893894	0.0916458111085819\\
%0.000895895895895896	0.0876316061488039\\
%0.000897897897897898	0.083784832867752\\
%0.0008998998998999	0.0800988954383292\\
%0.000901901901901902	0.0765674406055574\\
%0.000903903903903904	0.0731843495052505\\
%0.000905905905905906	0.0699437297281708\\
%0.000907907907907908	0.0668399076235131\\
%0.00090990990990991	0.0638674208356581\\
%0.000911911911911912	0.0610210110682642\\
%0.000913913913913914	0.0582956170698513\\
%0.000915915915915916	0.0556863678351575\\
%0.000917917917917918	0.0531885760166425\\
%0.00091991991991992	0.0507977315406263\\
%0.000921921921921922	0.048509495422655\\
%0.000923923923923924	0.0463196937767918\\
%0.000925925925925926	0.0442243120136356\\
%0.000927927927927928	0.042219489221975\\
%0.00092992992992993	0.0403015127290903\\
%0.000931931931931932	0.0384668128348164\\
%0.000933933933933934	0.0367119577145828\\
%0.000935935935935936	0.0350336484867507\\
%0.000937937937937938	0.0334287144396629\\
%0.00093993993993994	0.0318941084139245\\
%0.000941941941941942	0.0304269023355318\\
%0.000943943943943944	0.0290242828955604\\
%0.000945945945945946	0.027683547372223\\
%0.000947947947947948	0.0264020995912002\\
%0.00094994994994995	0.025177446020244\\
%0.000951951951951952	0.024007191994143\\
%0.000953953953953954	0.0228890380662334\\
%0.000955955955955956	0.0218207764827259\\
%0.000957957957957958	0.0208002877762135\\
%0.00095995995995996	0.0198255374748055\\
%0.000961961961961962	0.0188945729234262\\
%0.000963963963963964	0.0180055202138966\\
%0.000965965965965966	0.0171565812205052\\
%0.000967967967967968	0.0163460307378532\\
%0.00096996996996997	0.0155722137178419\\
%0.000971971971971972	0.0148335426027504\\
%0.000973973973973974	0.014128494751428\\
%0.000975975975975976	0.0134556099557048\\
%0.000977977977977978	0.0128134880441971\\
%0.00097997997997998	0.0122007865707618\\
%0.000981981981981982	0.0116162185849226\\
%0.000983983983983984	0.0110585504816662\\
%0.000985985985985986	0.0105265999280732\\
%0.000987987987987988	0.0100192338643204\\
%0.00098998998998999	0.00953536657665602\\
%0.000991991991991992	0.00907395784001569\\
%0.000993993993993994	0.00863401112801375\\
%0.000995995995995996	0.00821457188810457\\
%0.000997997997997998	0.00781472587977281\\
%0.001	0.00743359757367149\\
%};
%\addlegendentry{g}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-0.001	61.213439650729\\
-0.000997997997997998	61.4497847398327\\
-0.000995995995995996	61.6874828041911\\
-0.000993993993993994	61.9265440448981\\
-0.000991991991991992	62.1669787579295\\
-0.00098998998998999	62.4087973351859\\
-0.000987987987987988	62.6520102655501\\
-0.000985985985985986	62.8966281359574\\
-0.000983983983983984	63.1426616324793\\
-0.000981981981981982	63.390121541421\\
-0.00097997997997998	63.6390187504331\\
-0.000977977977977978	63.889364249637\\
-0.000975975975975976	64.1411691327654\\
-0.000973973973973974	64.3944445983162\\
-0.000971971971971972	64.6492019507223\\
-0.00096996996996997	64.9054526015356\\
-0.000967967967967968	65.1632080706266\\
-0.000965965965965966	65.422479987399\\
-0.000963963963963964	65.6832800920207\\
-0.000961961961961962	65.9456202366695\\
-0.00095995995995996	66.2095123867955\\
-0.000957957957957958	66.4749686224005\\
-0.000955955955955956	66.7420011393324\\
-0.000953953953953954	67.0106222505977\\
-0.000951951951951952	67.2808443876903\\
-0.00094994994994995	67.5526801019378\\
-0.000947947947947948	67.8261420658656\\
-0.000945945945945946	68.101243074578\\
-0.000943943943943944	68.3779960471583\\
-0.000941941941941942	68.6564140280865\\
-0.00093993993993994	68.9365101886759\\
-0.000937937937937938	69.2182978285282\\
-0.000935935935935936	69.5017903770083\\
-0.000933933933933934	69.7870013947377\\
-0.000931931931931932	70.0739445751087\\
-0.00092992992992993	70.3626337458168\\
-0.000927927927927928	70.6530828704158\\
-0.000925925925925926	70.945306049891\\
-0.000923923923923924	71.2393175242548\\
-0.000921921921921922	71.5351316741633\\
-0.00091991991991992	71.8327630225537\\
-0.000917917917917918	72.1322262363042\\
-0.000915915915915916	72.4335361279155\\
-0.000913913913913914	72.7367076572155\\
-0.000911911911911912	73.0417559330862\\
-0.00090990990990991	73.3486962152133\\
-0.000907907907907908	73.6575439158608\\
-0.000905905905905906	73.9683146016675\\
-0.000903903903903904	74.2810239954695\\
-0.000901901901901902	74.5956879781458\\
-0.0008998998998999	74.91232259049\\
-0.000897897897897898	75.2309440351061\\
-0.000895895895895896	75.5515686783311\\
-0.000893893893893894	75.8742130521829\\
-0.000891891891891892	76.1988938563351\\
-0.00088988988988989	76.5256279601185\\
-0.000887887887887888	76.8544324045494\\
-0.000885885885885886	77.1853244043867\\
-0.000883883883883884	77.5183213502158\\
-0.000881881881881882	77.853440810562\\
-0.00087987987987988	78.1907005340323\\
-0.000877877877877878	78.530118451487\\
-0.000875875875875876	78.8717126782406\\
-0.000873873873873874	79.2155015162937\\
-0.000871871871871872	79.5615034565947\\
-0.00086986986986987	79.9097371813342\\
-0.000867867867867868	80.2602215662695\\
-0.000865865865865866	80.6129756830822\\
-0.000863863863863864	80.9680188017687\\
-0.000861861861861862	81.3253703930632\\
-0.00085985985985986	81.6850501308945\\
-0.000857857857857858	82.047077894878\\
-0.000855855855855856	82.411473772841\\
-0.000853853853853854	82.7782580633846\\
-0.000851851851851852	83.1474512784805\\
-0.00084984984984985	83.5190741461047\\
-0.000847847847847848	83.893147612908\\
-0.000845845845845846	84.269692846924\\
-0.000843843843843844	84.6487312403159\\
-0.000841841841841842	85.0302844121601\\
-0.00083983983983984	85.4143742112722\\
-0.000837837837837838	85.8010227190694\\
-0.000835835835835836	86.1902522524765\\
-0.000833833833833834	86.5820853668713\\
-0.000831831831831832	86.9765448590724\\
-0.00082982982982983	87.3736537703696\\
-0.000827827827827828	87.7734353895971\\
-0.000825825825825826	88.1759132562509\\
-0.000823823823823824	88.5811111636509\\
-0.000821821821821822	88.9890531621471\\
-0.00081981981981982	89.3997635623737\\
-0.000817817817817818	89.8132669385479\\
-0.000815815815815816	90.2295881318171\\
-0.000813813813813814	90.6487522536547\\
-0.000811811811811812	91.0707846893036\\
-0.00080980980980981	91.4957111012706\\
-0.000807807807807808	91.9235574328703\\
-0.000805805805805806	92.3543499118212\\
-0.000803803803803804	92.7881150538933\\
-0.000801801801801802	93.2248796666085\\
-0.0007997997997998	93.6646708529959\\
-0.000797797797797798	94.1075160154003\\
-0.000795795795795796	94.5534428593473\\
-0.000793793793793794	95.0024793974641\\
-0.000791791791791792	95.4546539534581\\
-0.00078978978978979	95.9099951661538\\
-0.000787787787787788	96.3685319935879\\
-0.000785785785785786	96.8302937171663\\
-0.000783783783783784	97.2953099458805\\
-0.000781781781781782	97.7636106205866\\
-0.00077977977977978	98.2352260183481\\
-0.000777777777777778	98.7101867568417\\
-0.000775775775775776	99.188523798829\\
-0.000773773773773774	99.670268456694\\
-0.000771771771771772	100.155452397048\\
-0.00076976976976977	100.644107645403\\
-0.000767767767767768	101.136266590914\\
-0.000765765765765766	101.631961991191\\
-0.000763763763763764	102.131226977189\\
-0.000761761761761762	102.634095058159\\
-0.00075975975975976	103.140600126685\\
-0.000757757757757758	103.650776463787\\
-0.000755755755755756	104.164658744109\\
-0.000753753753753754	104.682282041179\\
-0.000751751751751752	105.203681832747\\
-0.00074974974974975	105.728894006211\\
-0.000747747747747748	106.257954864112\\
-0.000745745745745746	106.790901129728\\
-0.000743743743743744	107.327769952736\\
-0.000741741741741742	107.868598914973\\
-0.00073973973973974	108.413426036275\\
-0.000737737737737738	108.962289780411\\
-0.000735735735735736	109.515229061101\\
-0.000733733733733734	110.072283248131\\
-0.000731731731731732	110.633492173556\\
-0.00072972972972973	111.198896138004\\
-0.000727727727727728	111.768535917066\\
-0.000725725725725726	112.342452767797\\
-0.000723723723723724	112.920688435302\\
-0.000721721721721722	113.503285159435\\
-0.00071971971971972	114.090285681592\\
-0.000717717717717718	114.681733251612\\
-0.000715715715715716	115.277671634788\\
-0.000713713713713714	115.878145118972\\
-0.000711711711711712	116.483198521809\\
-0.00070970970970971	117.092877198064\\
-0.000707707707707708	117.707227047075\\
-0.000705705705705706	118.326294520314\\
-0.000703703703703704	118.950126629067\\
-0.000701701701701702	119.578770952232\\
-0.0006996996996997	120.212275644243\\
-0.000697697697697698	120.850689443105\\
-0.000695695695695696	121.494061678569\\
-0.000693693693693694	122.142442280421\\
-0.000691691691691692	122.795881786905\\
-0.00068968968968969	123.454431353282\\
-0.000687687687687688	124.118142760513\\
-0.000685685685685686	124.787068424082\\
-0.000683683683683684	125.46126140296\\
-0.000681681681681682	126.140775408703\\
-0.00067967967967968	126.825664814697\\
-0.000677677677677678	127.515984665544\\
-0.000675675675675676	128.211790686598\\
-0.000673673673673674	128.91313929365\\
-0.000671671671671672	129.620087602764\\
-0.00066966966966967	130.332693440266\\
-0.000667667667667668	131.051015352894\\
-0.000665665665665666	131.775112618107\\
-0.000663663663663664	132.505045254552\\
-0.000661661661661662	133.2408740327\\
-0.00065965965965966	133.982660485649\\
-0.000657657657657658	134.730466920097\\
-0.000655655655655656	135.484356427486\\
-0.000653653653653654	136.24439289533\\
-0.000651651651651652	137.010641018708\\
-0.00064964964964965	137.783166311955\\
-0.000647647647647648	138.562035120528\\
-0.000645645645645646	139.347314633057\\
-0.000643643643643644	140.139072893601\\
-0.000641641641641642	140.937378814081\\
-0.00063963963963964	141.742302186926\\
-0.000637637637637638	142.553913697904\\
-0.000635635635635636	143.372284939174\\
-0.000633633633633634	144.19748842253\\
-0.000631631631631632	145.029597592861\\
-0.00062962962962963	145.86868684183\\
-0.000627627627627628	146.714831521765\\
-0.000625625625625626	147.568107959766\\
-0.000623623623623624	148.428593472051\\
-0.000621621621621622	149.296366378515\\
-0.00061961961961962	150.171506017528\\
-0.000617617617617618	151.054092760968\\
-0.000615615615615616	151.944208029496\\
-0.000613613613613614	152.841934308063\\
-0.000611611611611612	153.74735516168\\
-0.00060960960960961	154.660555251423\\
-0.000607607607607608	155.581620350705\\
-0.000605605605605606	156.510637361801\\
-0.000603603603603604	157.447694332636\\
-0.000601601601601602	158.392880473839\\
-0.0005995995995996	159.346286176074\\
-0.000597597597597598	160.308003027641\\
-0.000595595595595596	161.278123832355\\
-0.000593593593593594	162.256742627716\\
-0.000591591591591592	163.243954703363\\
-0.00058958958958959	164.239856619819\\
-0.000587587587587588	165.244546227538\\
-0.000585585585585586	166.25812268625\\
-0.000583583583583584	167.280686484613\\
-0.000581581581581582	168.31233946018\\
-0.00057957957957958	169.353184819676\\
-0.000577577577577578	170.403327159598\\
-0.000575575575575576	171.462872487139\\
-0.000573573573573574	172.531928241447\\
-0.000571571571571572	173.61060331521\\
-0.00056956956956957	174.699008076588\\
-0.000567567567567568	175.797254391484\\
-0.000565565565565566	176.90545564617\\
-0.000563563563563564	178.023726770264\\
-0.000561561561561562	179.152184260067\\
-0.00055955955955956	180.290946202264\\
-0.000557557557557557	181.440132297995\\
-0.000555555555555556	182.599863887302\\
-0.000553553553553554	183.770263973955\\
-0.000551551551551552	184.951457250659\\
-0.00054954954954955	186.14357012466\\
-0.000547547547547548	187.346730743737\\
-0.000545545545545546	188.561069022597\\
-0.000543543543543543	189.786716669683\\
-0.000541541541541542	191.023807214379\\
-0.00053953953953954	192.272476034641\\
-0.000537537537537538	193.532860385049\\
-0.000535535535535536	194.80509942528\\
-0.000533533533533534	196.089334249013\\
-0.000531531531531532	197.385707913277\\
-0.00052952952952953	198.694365468232\\
-0.000527527527527527	200.0154539874\\
-0.000525525525525526	201.349122598352\\
-0.000523523523523523	202.695522513841\\
-0.000521521521521522	204.054807063407\\
-0.000519519519519519	205.427131725443\\
-0.000517517517517518	206.812654159727\\
-0.000515515515515516	208.211534240445\\
-0.000513513513513513	209.623934089672\\
-0.000511511511511512	211.050018111357\\
-0.000509509509509509	212.489953025788\\
-0.000507507507507508	213.943907904547\\
-0.000505505505505506	215.41205420597\\
-0.000503503503503504	216.894565811098\\
-0.000501501501501502	218.391619060147\\
-0.0004994994994995	219.903392789469\\
-0.000497497497497497	221.430068369036\\
-0.000495495495495496	222.971829740436\\
-0.000493493493493493	224.528863455387\\
-0.000491491491491492	226.101358714764\\
-0.000489489489489489	227.689507408164\\
-0.000487487487487487	229.293504153978\\
-0.000485485485485485	230.913546340003\\
-0.000483483483483483	232.549834164572\\
-0.000481481481481481	234.202570678223\\
-0.000479479479479479	235.871961825889\\
-0.000477477477477478	237.558216489623\\
-0.000475475475475476	239.26154653185\\
-0.000473473473473473	240.982166839151\\
-0.000471471471471471	242.720295366575\\
-0.00046946946946947	244.476153182479\\
-0.000467467467467468	246.249964513886\\
-0.000465465465465465	248.041956792378\\
-0.000463463463463463	249.852360700492\\
-0.000461461461461461	251.681410218647\\
-0.000459459459459459	253.529342672568\\
-0.000457457457457457	255.396398781222\\
-0.000455455455455455	257.282822705254\\
-0.000453453453453453	259.188862095906\\
-0.000451451451451451	261.114768144431\\
-0.000449449449449449	263.060795631974\\
-0.000447447447447447	265.027202979922\\
-0.000445445445445445	267.014252300707\\
-0.000443443443443443	269.022209449053\\
-0.000441441441441441	271.051344073652\\
-0.000439439439439439	273.101929669253\\
-0.000437437437437437	275.174243629156\\
-0.000435435435435435	277.268567298083\\
-0.000433433433433433	279.385186025419\\
-0.000431431431431431	281.524389218792\\
-0.000429429429429429	283.686470397985\\
-0.000427427427427427	285.871727249134\\
-0.000425425425425425	288.080461679219\\
-0.000423423423423423	290.312979870791\\
-0.000421421421421421	292.569592336921\\
-0.000419419419419419	294.850613976347\\
-0.000417417417417417	297.156364128766\\
-0.000415415415415415	299.487166630254\\
-0.000413413413413413	301.843349868772\\
-0.000411411411411411	304.225246839711\\
-0.000409409409409409	306.633195201442\\
-0.000407407407407407	309.067537330825\\
-0.000405405405405405	311.528620378617\\
-0.000403403403403403	314.016796324748\\
-0.000401401401401401	316.532422033395\\
-0.000399399399399399	319.075859307795\\
-0.000397397397397397	321.647474944757\\
-0.000395395395395395	324.247640788773\\
-0.000393393393393393	326.876733785699\\
-0.000391391391391391	329.535136035894\\
-0.000389389389389389	332.223234846777\\
-0.000387387387387387	334.94142278469\\
-0.000385385385385385	337.690097725998\\
-0.000383383383383383	340.469662907337\\
-0.000381381381381381	343.280526974896\\
-0.000379379379379379	346.123104032652\\
-0.000377377377377377	348.997813689443\\
-0.000375375375375375	351.905081104758\\
-0.000373373373373373	354.845337033149\\
-0.000371371371371371	357.819017867106\\
-0.000369369369369369	360.826565678291\\
-0.000367367367367367	363.86842825699\\
-0.000365365365365365	366.945059149612\\
-0.000363363363363363	370.056917694116\\
-0.000361361361361361	373.204469053184\\
-0.000359359359359359	376.388184244966\\
-0.000357357357357357	379.60854017124\\
-0.000355355355355355	382.86601964278\\
-0.000353353353353353	386.161111401743\\
-0.000351351351351351	389.494310140874\\
-0.000349349349349349	392.866116519297\\
-0.000347347347347347	396.277037174687\\
-0.000345345345345345	399.727584731564\\
-0.000343343343343343	403.218277805474\\
-0.000341341341341341	406.749641002786\\
-0.000339339339339339	410.322204915841\\
-0.000337337337337337	413.936506113152\\
-0.000335335335335335	417.593087124377\\
-0.000333333333333333	421.292496419723\\
-0.000331331331331331	425.035288383476\\
-0.000329329329329329	428.822023281302\\
-0.000327327327327327	432.653267220963\\
-0.000325325325325325	436.529592106072\\
-0.000323323323323323	440.451575582492\\
-0.000321321321321321	444.419800976979\\
-0.000319319319319319	448.434857227628\\
-0.000317317317317317	452.497338805691\\
-0.000315315315315315	456.607845628287\\
-0.000313313313313313	460.766982961531\\
-0.000311311311311311	464.975361313569\\
-0.000309309309309309	469.233596316999\\
-0.000307307307307307	473.54230860012\\
-0.000305305305305305	477.902123646447\\
-0.000303303303303303	482.313671641894\\
-0.000301301301301301	486.777587309003\\
-0.000299299299299299	491.294509727588\\
-0.000297297297297297	495.865082141112\\
-0.000295295295295295	500.48995174811\\
-0.000293293293293293	505.16976947794\\
-0.000291291291291291	509.905189750117\\
-0.000289289289289289	514.696870216436\\
-0.000287287287287287	519.545471485113\\
-0.000285285285285285	524.451656826081\\
-0.000283283283283283	529.416091856596\\
-0.000281281281281281	534.439444206257\\
-0.000279279279279279	539.522383160525\\
-0.000277277277277277	544.665579281766\\
-0.000275275275275275	549.869704006869\\
-0.000273273273273273	555.135429220392\\
-0.000271271271271271	560.463426802205\\
-0.000269269269269269	565.854368148548\\
-0.000267267267267267	571.308923665395\\
-0.000265265265265265	576.827762232978\\
-0.000263263263263263	582.411550640301\\
-0.000261261261261261	588.060952988437\\
-0.000259259259259259	593.77663006137\\
-0.000257257257257257	599.559238663122\\
-0.000255255255255255	605.409430919859\\
-0.000253253253253253	611.327853545668\\
-0.000251251251251251	617.315147070627\\
-0.000249249249249249	623.371945029818\\
-0.000247247247247247	629.49887311186\\
-0.000245245245245245	635.696548265545\\
-0.000243243243243243	641.965577763125\\
-0.000241241241241241	648.306558218789\\
-0.000239239239239239	654.720074560844\\
-0.000237237237237237	661.206698956112\\
-0.000235235235235235	667.766989685031\\
-0.000233233233233233	674.401489965951\\
-0.000231231231231231	681.110726727123\\
-0.000229229229229229	687.895209324861\\
-0.000227227227227227	694.755428206374\\
-0.000225225225225225	701.691853515796\\
-0.000223223223223223	708.70493364192\\
-0.000221221221221221	715.795093706223\\
-0.000219219219219219	722.962733989742\\
-0.000217217217217217	730.208228297449\\
-0.000215215215215215	737.531922258808\\
-0.000213213213213213	744.934131563233\\
-0.000211211211211211	752.415140129277\\
-0.000209209209209209	759.975198206408\\
-0.000207207207207207	767.614520408378\\
-0.000205205205205205	775.333283677229\\
-0.000203203203203203	783.131625177148\\
-0.000201201201201201	791.009640117482\\
-0.000199199199199199	798.967379504366\\
-0.000197197197197197	807.004847820599\\
-0.000195195195195195	815.122000633547\\
-0.000193193193193193	823.318742131065\\
-0.000191191191191191	831.594922585633\\
-0.000189189189189189	839.950335747127\\
-0.000187187187187187	848.3847161649\\
-0.000185185185185185	856.897736440116\\
-0.000183183183183183	865.489004409564\\
-0.000181181181181181	874.158060262509\\
-0.000179179179179179	882.904373592459\\
-0.000177177177177177	891.727340386086\\
-0.000175175175175175	900.626279951955\\
-0.000173173173173173	909.600431792074\\
-0.000171171171171171	918.648952419771\\
-0.000169169169169169	927.770912127822\\
-0.000167167167167167	936.96529171128\\
-0.000165165165165165	946.23097914994\\
-0.000163163163163163	955.56676625594\\
-0.000161161161161161	964.971345292569\\
-0.000159159159159159	974.443305570921\\
-0.000157157157157157	983.981130031697\\
-0.000155155155155155	993.583191820067\\
-0.000153153153153153	1003.24775086219\\
-0.000151151151151151	1012.9729504527\\
-0.000149149149149149	1022.75681386309\\
-0.000147147147147147	1032.59724098185\\
-0.000145145145145145	1042.49200499765\\
-0.000143143143143143	1052.438749138\\
-0.000141141141141141	1062.43498347624\\
-0.000139139139139139	1072.47808182067\\
-0.000137137137137137	1082.56527870045\\
-0.000135135135135135	1092.69366646341\\
-0.000133133133133133	1102.86019250211\\
-0.000131131131131131	1113.06165662472\\
-0.000129129129129129	1123.29470858849\\
-0.000127127127127127	1133.55584581398\\
-0.000125125125125125	1143.84141129904\\
-0.000123123123123123	1154.14759175204\\
-0.000121121121121121	1164.47041596461\\
-0.000119119119119119	1174.80575344449\\
-0.000117117117117117	1185.14931332965\\
-0.000115115115115115	1195.49664360516\\
-0.000113113113113113	1205.84313064466\\
-0.000111111111111111	1216.18399909845\\
-0.000109109109109109	1226.51431215014\\
-0.000107107107107107	1236.8289721642\\
-0.000105105105105105	1247.12272174606\\
-0.000103103103103103	1257.39014523652\\
-0.000101101101101101	1267.6256706617\\
-9.90990990990991e-05	1277.82357215903\\
-9.70970970970971e-05	1287.97797289917\\
-9.50950950950951e-05	1298.08284852279\\
-9.30930930930931e-05	1308.13203110998\\
-9.10910910910911e-05	1318.11921369875\\
-8.90890890890891e-05	1328.03795536765\\
-8.70870870870871e-05	1337.88168689579\\
-8.50850850850851e-05	1347.64371701163\\
-8.30830830830831e-05	1357.31723923973\\
-8.10810810810811e-05	1366.8953393526\\
-7.90790790790791e-05	1376.37100343194\\
-7.70770770770771e-05	1385.73712654097\\
-7.50750750750751e-05	1394.98652200683\\
-7.30730730730731e-05	1404.11193130864\\
-7.10710710710711e-05	1413.10603456374\\
-6.90690690690691e-05	1421.9614616012\\
-6.70670670670671e-05	1430.67080360805\\
-6.50650650650651e-05	1439.22662533009\\
-6.30630630630631e-05	1447.62147780544\\
-6.10610610610611e-05	1455.84791160481\\
-5.90590590590591e-05	1463.89849054912\\
-5.70570570570571e-05	1471.76580587064\\
-5.50550550550551e-05	1479.44249078035\\
-5.30530530530531e-05	1486.92123540014\\
-5.10510510510511e-05	1494.19480201476\\
-4.9049049049049e-05	1501.25604059498\\
-4.7047047047047e-05	1508.09790453953\\
-4.5045045045045e-05	1514.7134665806\\
-4.3043043043043e-05	1521.09593479433\\
-4.1041041041041e-05	1527.23866865496\\
-3.9039039039039e-05	1533.13519506899\\
-3.7037037037037e-05	1538.7792243235\\
-3.5035035035035e-05	1544.16466588104\\
-3.3033033033033e-05	1549.28564395221\\
-3.1031031031031e-05	1554.13651277614\\
-2.9029029029029e-05	1558.71187153865\\
-2.7027027027027e-05	1563.006578858\\
-2.5025025025025e-05	1567.01576676856\\
-2.3023023023023e-05	1570.73485413404\\
-2.1021021021021e-05	1574.15955942319\\
-1.9019019019019e-05	1577.28591278333\\
-1.7017017017017e-05	1580.11026734938\\
-1.5015015015015e-05	1582.62930972947\\
-1.3013013013013e-05	1584.84006961159\\
-1.1011011011011e-05	1586.73992843997\\
-9.00900900900901e-06	1588.32662711424\\
-7.00700700700701e-06	1589.59827266959\\
-5.005005005005e-06	1590.55334390107\\
-3.003003003003e-06	1591.19069590107\\
-1.001001001001e-06	1591.50956348487\\
1.001001001001e-06	1591.50956348487\\
3.003003003003e-06	1591.19069590107\\
5.005005005005e-06	1590.55334390107\\
7.00700700700701e-06	1589.59827266959\\
9.00900900900901e-06	1588.32662711424\\
1.1011011011011e-05	1586.73992843997\\
1.3013013013013e-05	1584.84006961159\\
1.5015015015015e-05	1582.62930972947\\
1.7017017017017e-05	1580.11026734938\\
1.9019019019019e-05	1577.28591278333\\
2.1021021021021e-05	1574.15955942319\\
2.3023023023023e-05	1570.73485413404\\
2.5025025025025e-05	1567.01576676856\\
2.7027027027027e-05	1563.006578858\\
2.9029029029029e-05	1558.71187153865\\
3.1031031031031e-05	1554.13651277614\\
3.3033033033033e-05	1549.28564395221\\
3.5035035035035e-05	1544.16466588104\\
3.7037037037037e-05	1538.7792243235\\
3.9039039039039e-05	1533.13519506899\\
4.1041041041041e-05	1527.23866865496\\
4.3043043043043e-05	1521.09593479433\\
4.5045045045045e-05	1514.7134665806\\
4.7047047047047e-05	1508.09790453953\\
4.9049049049049e-05	1501.25604059498\\
5.10510510510511e-05	1494.19480201476\\
5.30530530530531e-05	1486.92123540014\\
5.50550550550551e-05	1479.44249078035\\
5.70570570570571e-05	1471.76580587064\\
5.90590590590591e-05	1463.89849054912\\
6.10610610610611e-05	1455.84791160481\\
6.30630630630631e-05	1447.62147780544\\
6.50650650650651e-05	1439.22662533009\\
6.70670670670671e-05	1430.67080360805\\
6.90690690690691e-05	1421.9614616012\\
7.10710710710711e-05	1413.10603456374\\
7.30730730730731e-05	1404.11193130864\\
7.50750750750751e-05	1394.98652200683\\
7.70770770770771e-05	1385.73712654097\\
7.90790790790791e-05	1376.37100343194\\
8.10810810810811e-05	1366.8953393526\\
8.30830830830831e-05	1357.31723923973\\
8.50850850850851e-05	1347.64371701163\\
8.70870870870871e-05	1337.88168689579\\
8.90890890890891e-05	1328.03795536765\\
9.10910910910911e-05	1318.11921369875\\
9.30930930930931e-05	1308.13203110998\\
9.50950950950951e-05	1298.08284852279\\
9.70970970970971e-05	1287.97797289917\\
9.90990990990991e-05	1277.82357215903\\
0.000101101101101101	1267.6256706617\\
0.000103103103103103	1257.39014523652\\
0.000105105105105105	1247.12272174606\\
0.000107107107107107	1236.8289721642\\
0.000109109109109109	1226.51431215014\\
0.000111111111111111	1216.18399909845\\
0.000113113113113113	1205.84313064466\\
0.000115115115115115	1195.49664360516\\
0.000117117117117117	1185.14931332965\\
0.000119119119119119	1174.80575344449\\
0.000121121121121121	1164.47041596461\\
0.000123123123123123	1154.14759175204\\
0.000125125125125125	1143.84141129904\\
0.000127127127127127	1133.55584581398\\
0.000129129129129129	1123.29470858849\\
0.000131131131131131	1113.06165662472\\
0.000133133133133133	1102.86019250211\\
0.000135135135135135	1092.69366646341\\
0.000137137137137137	1082.56527870045\\
0.000139139139139139	1072.47808182067\\
0.000141141141141141	1062.43498347624\\
0.000143143143143143	1052.438749138\\
0.000145145145145145	1042.49200499765\\
0.000147147147147147	1032.59724098185\\
0.000149149149149149	1022.75681386309\\
0.000151151151151151	1012.9729504527\\
0.000153153153153153	1003.24775086219\\
0.000155155155155155	993.583191820067\\
0.000157157157157157	983.981130031697\\
0.000159159159159159	974.443305570921\\
0.000161161161161161	964.971345292569\\
0.000163163163163163	955.56676625594\\
0.000165165165165165	946.23097914994\\
0.000167167167167167	936.96529171128\\
0.000169169169169169	927.770912127822\\
0.000171171171171171	918.648952419771\\
0.000173173173173173	909.600431792074\\
0.000175175175175175	900.626279951955\\
0.000177177177177177	891.727340386086\\
0.000179179179179179	882.904373592459\\
0.000181181181181181	874.158060262509\\
0.000183183183183183	865.489004409564\\
0.000185185185185185	856.897736440116\\
0.000187187187187187	848.3847161649\\
0.000189189189189189	839.950335747127\\
0.000191191191191191	831.594922585633\\
0.000193193193193193	823.318742131065\\
0.000195195195195195	815.122000633547\\
0.000197197197197197	807.004847820599\\
0.000199199199199199	798.967379504366\\
0.000201201201201201	791.009640117482\\
0.000203203203203203	783.131625177148\\
0.000205205205205205	775.333283677229\\
0.000207207207207207	767.614520408378\\
0.000209209209209209	759.975198206408\\
0.000211211211211211	752.415140129277\\
0.000213213213213213	744.934131563233\\
0.000215215215215215	737.531922258808\\
0.000217217217217217	730.208228297449\\
0.000219219219219219	722.962733989742\\
0.000221221221221221	715.795093706223\\
0.000223223223223223	708.70493364192\\
0.000225225225225225	701.691853515796\\
0.000227227227227227	694.755428206374\\
0.000229229229229229	687.895209324861\\
0.000231231231231231	681.110726727123\\
0.000233233233233233	674.401489965951\\
0.000235235235235235	667.766989685031\\
0.000237237237237237	661.206698956112\\
0.000239239239239239	654.720074560844\\
0.000241241241241241	648.306558218789\\
0.000243243243243243	641.965577763125\\
0.000245245245245245	635.696548265545\\
0.000247247247247247	629.49887311186\\
0.000249249249249249	623.371945029818\\
0.000251251251251251	617.315147070627\\
0.000253253253253253	611.327853545668\\
0.000255255255255255	605.409430919859\\
0.000257257257257257	599.559238663122\\
0.000259259259259259	593.77663006137\\
0.000261261261261261	588.060952988437\\
0.000263263263263263	582.411550640301\\
0.000265265265265265	576.827762232978\\
0.000267267267267267	571.308923665395\\
0.000269269269269269	565.854368148548\\
0.000271271271271271	560.463426802205\\
0.000273273273273273	555.135429220392\\
0.000275275275275275	549.869704006869\\
0.000277277277277277	544.665579281766\\
0.000279279279279279	539.522383160525\\
0.000281281281281281	534.439444206257\\
0.000283283283283283	529.416091856596\\
0.000285285285285285	524.451656826081\\
0.000287287287287287	519.545471485113\\
0.000289289289289289	514.696870216436\\
0.000291291291291291	509.905189750117\\
0.000293293293293293	505.16976947794\\
0.000295295295295295	500.48995174811\\
0.000297297297297297	495.865082141112\\
0.000299299299299299	491.294509727588\\
0.000301301301301301	486.777587309003\\
0.000303303303303303	482.313671641894\\
0.000305305305305305	477.902123646447\\
0.000307307307307307	473.54230860012\\
0.000309309309309309	469.233596316999\\
0.000311311311311311	464.975361313569\\
0.000313313313313313	460.766982961531\\
0.000315315315315315	456.607845628287\\
0.000317317317317317	452.497338805691\\
0.000319319319319319	448.434857227628\\
0.000321321321321321	444.419800976979\\
0.000323323323323323	440.451575582492\\
0.000325325325325325	436.529592106072\\
0.000327327327327327	432.653267220963\\
0.000329329329329329	428.822023281302\\
0.000331331331331331	425.035288383476\\
0.000333333333333333	421.292496419723\\
0.000335335335335335	417.593087124377\\
0.000337337337337337	413.936506113152\\
0.000339339339339339	410.322204915841\\
0.000341341341341341	406.749641002786\\
0.000343343343343343	403.218277805474\\
0.000345345345345345	399.727584731564\\
0.000347347347347347	396.277037174687\\
0.000349349349349349	392.866116519297\\
0.000351351351351351	389.494310140874\\
0.000353353353353353	386.161111401743\\
0.000355355355355355	382.86601964278\\
0.000357357357357357	379.60854017124\\
0.000359359359359359	376.388184244966\\
0.000361361361361361	373.204469053184\\
0.000363363363363363	370.056917694116\\
0.000365365365365365	366.945059149612\\
0.000367367367367367	363.86842825699\\
0.000369369369369369	360.826565678291\\
0.000371371371371371	357.819017867106\\
0.000373373373373373	354.845337033149\\
0.000375375375375375	351.905081104758\\
0.000377377377377377	348.997813689443\\
0.000379379379379379	346.123104032652\\
0.000381381381381381	343.280526974896\\
0.000383383383383383	340.469662907337\\
0.000385385385385385	337.690097725998\\
0.000387387387387387	334.94142278469\\
0.000389389389389389	332.223234846777\\
0.000391391391391391	329.535136035894\\
0.000393393393393393	326.876733785699\\
0.000395395395395395	324.247640788773\\
0.000397397397397397	321.647474944757\\
0.000399399399399399	319.075859307795\\
0.000401401401401401	316.532422033395\\
0.000403403403403403	314.016796324748\\
0.000405405405405405	311.528620378617\\
0.000407407407407407	309.067537330825\\
0.000409409409409409	306.633195201442\\
0.000411411411411411	304.225246839711\\
0.000413413413413413	301.843349868772\\
0.000415415415415415	299.487166630254\\
0.000417417417417417	297.156364128766\\
0.000419419419419419	294.850613976347\\
0.000421421421421421	292.569592336921\\
0.000423423423423423	290.312979870791\\
0.000425425425425425	288.080461679219\\
0.000427427427427427	285.871727249134\\
0.000429429429429429	283.686470397985\\
0.000431431431431431	281.524389218792\\
0.000433433433433433	279.385186025419\\
0.000435435435435435	277.268567298083\\
0.000437437437437437	275.174243629156\\
0.000439439439439439	273.101929669253\\
0.000441441441441441	271.051344073652\\
0.000443443443443443	269.022209449053\\
0.000445445445445445	267.014252300707\\
0.000447447447447447	265.027202979922\\
0.000449449449449449	263.060795631974\\
0.000451451451451451	261.114768144431\\
0.000453453453453453	259.188862095906\\
0.000455455455455455	257.282822705254\\
0.000457457457457457	255.396398781222\\
0.000459459459459459	253.529342672568\\
0.000461461461461461	251.681410218647\\
0.000463463463463463	249.852360700492\\
0.000465465465465465	248.041956792378\\
0.000467467467467468	246.249964513886\\
0.00046946946946947	244.476153182479\\
0.000471471471471471	242.720295366575\\
0.000473473473473473	240.982166839151\\
0.000475475475475476	239.26154653185\\
0.000477477477477478	237.558216489623\\
0.000479479479479479	235.871961825889\\
0.000481481481481481	234.202570678223\\
0.000483483483483483	232.549834164572\\
0.000485485485485485	230.913546340003\\
0.000487487487487487	229.293504153978\\
0.000489489489489489	227.689507408164\\
0.000491491491491492	226.101358714764\\
0.000493493493493493	224.528863455387\\
0.000495495495495496	222.971829740436\\
0.000497497497497497	221.430068369036\\
0.0004994994994995	219.903392789469\\
0.000501501501501502	218.391619060147\\
0.000503503503503504	216.894565811098\\
0.000505505505505506	215.41205420597\\
0.000507507507507508	213.943907904547\\
0.000509509509509509	212.489953025788\\
0.000511511511511512	211.050018111357\\
0.000513513513513513	209.623934089672\\
0.000515515515515516	208.211534240445\\
0.000517517517517518	206.812654159727\\
0.000519519519519519	205.427131725443\\
0.000521521521521522	204.054807063407\\
0.000523523523523523	202.695522513841\\
0.000525525525525526	201.349122598352\\
0.000527527527527527	200.0154539874\\
0.00052952952952953	198.694365468232\\
0.000531531531531532	197.385707913277\\
0.000533533533533534	196.089334249013\\
0.000535535535535536	194.80509942528\\
0.000537537537537538	193.532860385049\\
0.00053953953953954	192.272476034641\\
0.000541541541541542	191.023807214379\\
0.000543543543543543	189.786716669683\\
0.000545545545545546	188.561069022597\\
0.000547547547547548	187.346730743737\\
0.00054954954954955	186.14357012466\\
0.000551551551551552	184.951457250659\\
0.000553553553553554	183.770263973955\\
0.000555555555555556	182.599863887302\\
0.000557557557557557	181.440132297995\\
0.00055955955955956	180.290946202264\\
0.000561561561561562	179.152184260067\\
0.000563563563563564	178.023726770264\\
0.000565565565565566	176.90545564617\\
0.000567567567567568	175.797254391484\\
0.00056956956956957	174.699008076588\\
0.000571571571571572	173.61060331521\\
0.000573573573573574	172.531928241447\\
0.000575575575575576	171.462872487139\\
0.000577577577577578	170.403327159598\\
0.00057957957957958	169.353184819676\\
0.000581581581581582	168.31233946018\\
0.000583583583583584	167.280686484613\\
0.000585585585585586	166.25812268625\\
0.000587587587587588	165.244546227538\\
0.00058958958958959	164.239856619819\\
0.000591591591591592	163.243954703363\\
0.000593593593593594	162.256742627716\\
0.000595595595595596	161.278123832355\\
0.000597597597597598	160.308003027641\\
0.0005995995995996	159.346286176074\\
0.000601601601601602	158.392880473839\\
0.000603603603603604	157.447694332636\\
0.000605605605605606	156.510637361801\\
0.000607607607607608	155.581620350705\\
0.00060960960960961	154.660555251423\\
0.000611611611611612	153.74735516168\\
0.000613613613613614	152.841934308063\\
0.000615615615615616	151.944208029496\\
0.000617617617617618	151.054092760968\\
0.00061961961961962	150.171506017528\\
0.000621621621621622	149.296366378515\\
0.000623623623623624	148.428593472051\\
0.000625625625625626	147.568107959766\\
0.000627627627627628	146.714831521765\\
0.00062962962962963	145.86868684183\\
0.000631631631631632	145.029597592861\\
0.000633633633633634	144.19748842253\\
0.000635635635635636	143.372284939174\\
0.000637637637637638	142.553913697904\\
0.00063963963963964	141.742302186926\\
0.000641641641641642	140.937378814081\\
0.000643643643643644	140.139072893601\\
0.000645645645645646	139.347314633057\\
0.000647647647647648	138.562035120528\\
0.00064964964964965	137.783166311955\\
0.000651651651651652	137.010641018708\\
0.000653653653653654	136.24439289533\\
0.000655655655655656	135.484356427486\\
0.000657657657657658	134.730466920097\\
0.00065965965965966	133.982660485649\\
0.000661661661661662	133.2408740327\\
0.000663663663663664	132.505045254552\\
0.000665665665665666	131.775112618107\\
0.000667667667667668	131.051015352894\\
0.00066966966966967	130.332693440266\\
0.000671671671671672	129.620087602764\\
0.000673673673673674	128.91313929365\\
0.000675675675675676	128.211790686598\\
0.000677677677677678	127.515984665544\\
0.00067967967967968	126.825664814697\\
0.000681681681681682	126.140775408703\\
0.000683683683683684	125.46126140296\\
0.000685685685685686	124.787068424082\\
0.000687687687687688	124.118142760513\\
0.00068968968968969	123.454431353282\\
0.000691691691691692	122.795881786905\\
0.000693693693693694	122.142442280421\\
0.000695695695695696	121.494061678569\\
0.000697697697697698	120.850689443105\\
0.0006996996996997	120.212275644243\\
0.000701701701701702	119.578770952232\\
0.000703703703703704	118.950126629067\\
0.000705705705705706	118.326294520314\\
0.000707707707707708	117.707227047075\\
0.00070970970970971	117.092877198064\\
0.000711711711711712	116.483198521809\\
0.000713713713713714	115.878145118972\\
0.000715715715715716	115.277671634788\\
0.000717717717717718	114.681733251612\\
0.00071971971971972	114.090285681592\\
0.000721721721721722	113.503285159435\\
0.000723723723723724	112.920688435302\\
0.000725725725725726	112.342452767797\\
0.000727727727727728	111.768535917066\\
0.00072972972972973	111.198896138004\\
0.000731731731731732	110.633492173556\\
0.000733733733733734	110.072283248131\\
0.000735735735735736	109.515229061101\\
0.000737737737737738	108.962289780411\\
0.00073973973973974	108.413426036275\\
0.000741741741741742	107.868598914973\\
0.000743743743743744	107.327769952736\\
0.000745745745745746	106.790901129728\\
0.000747747747747748	106.257954864112\\
0.00074974974974975	105.728894006211\\
0.000751751751751752	105.203681832747\\
0.000753753753753754	104.682282041179\\
0.000755755755755756	104.164658744109\\
0.000757757757757758	103.650776463787\\
0.00075975975975976	103.140600126685\\
0.000761761761761762	102.634095058159\\
0.000763763763763764	102.131226977189\\
0.000765765765765766	101.631961991191\\
0.000767767767767768	101.136266590914\\
0.00076976976976977	100.644107645403\\
0.000771771771771772	100.155452397048\\
0.000773773773773774	99.670268456694\\
0.000775775775775776	99.188523798829\\
0.000777777777777778	98.7101867568417\\
0.00077977977977978	98.2352260183481\\
0.000781781781781782	97.7636106205866\\
0.000783783783783784	97.2953099458805\\
0.000785785785785786	96.8302937171663\\
0.000787787787787788	96.3685319935879\\
0.00078978978978979	95.9099951661538\\
0.000791791791791792	95.4546539534581\\
0.000793793793793794	95.0024793974641\\
0.000795795795795796	94.5534428593473\\
0.000797797797797798	94.1075160154003\\
0.0007997997997998	93.6646708529959\\
0.000801801801801802	93.2248796666085\\
0.000803803803803804	92.7881150538933\\
0.000805805805805806	92.3543499118212\\
0.000807807807807808	91.9235574328703\\
0.00080980980980981	91.4957111012706\\
0.000811811811811812	91.0707846893036\\
0.000813813813813814	90.6487522536547\\
0.000815815815815816	90.2295881318171\\
0.000817817817817818	89.8132669385479\\
0.00081981981981982	89.3997635623737\\
0.000821821821821822	88.9890531621471\\
0.000823823823823824	88.5811111636509\\
0.000825825825825826	88.1759132562509\\
0.000827827827827828	87.7734353895971\\
0.00082982982982983	87.3736537703696\\
0.000831831831831832	86.9765448590724\\
0.000833833833833834	86.5820853668713\\
0.000835835835835836	86.1902522524765\\
0.000837837837837838	85.8010227190694\\
0.00083983983983984	85.4143742112722\\
0.000841841841841842	85.0302844121601\\
0.000843843843843844	84.6487312403159\\
0.000845845845845846	84.269692846924\\
0.000847847847847848	83.893147612908\\
0.00084984984984985	83.5190741461047\\
0.000851851851851852	83.1474512784805\\
0.000853853853853854	82.7782580633846\\
0.000855855855855856	82.411473772841\\
0.000857857857857858	82.047077894878\\
0.00085985985985986	81.6850501308945\\
0.000861861861861862	81.3253703930632\\
0.000863863863863864	80.9680188017687\\
0.000865865865865866	80.6129756830822\\
0.000867867867867868	80.2602215662695\\
0.00086986986986987	79.9097371813342\\
0.000871871871871872	79.5615034565947\\
0.000873873873873874	79.2155015162937\\
0.000875875875875876	78.8717126782406\\
0.000877877877877878	78.530118451487\\
0.00087987987987988	78.1907005340323\\
0.000881881881881882	77.853440810562\\
0.000883883883883884	77.5183213502158\\
0.000885885885885886	77.1853244043867\\
0.000887887887887888	76.8544324045494\\
0.00088988988988989	76.5256279601185\\
0.000891891891891892	76.1988938563351\\
0.000893893893893894	75.8742130521829\\
0.000895895895895896	75.5515686783311\\
0.000897897897897898	75.2309440351061\\
0.0008998998998999	74.91232259049\\
0.000901901901901902	74.5956879781458\\
0.000903903903903904	74.2810239954695\\
0.000905905905905906	73.9683146016675\\
0.000907907907907908	73.6575439158608\\
0.00090990990990991	73.3486962152133\\
0.000911911911911912	73.0417559330862\\
0.000913913913913914	72.7367076572155\\
0.000915915915915916	72.4335361279155\\
0.000917917917917918	72.1322262363042\\
0.00091991991991992	71.8327630225537\\
0.000921921921921922	71.5351316741633\\
0.000923923923923924	71.2393175242548\\
0.000925925925925926	70.945306049891\\
0.000927927927927928	70.6530828704158\\
0.00092992992992993	70.3626337458168\\
0.000931931931931932	70.0739445751087\\
0.000933933933933934	69.7870013947377\\
0.000935935935935936	69.5017903770083\\
0.000937937937937938	69.2182978285282\\
0.00093993993993994	68.9365101886759\\
0.000941941941941942	68.6564140280865\\
0.000943943943943944	68.3779960471583\\
0.000945945945945946	68.101243074578\\
0.000947947947947948	67.8261420658656\\
0.00094994994994995	67.5526801019378\\
0.000951951951951952	67.2808443876903\\
0.000953953953953954	67.0106222505977\\
0.000955955955955956	66.7420011393324\\
0.000957957957957958	66.4749686224005\\
0.00095995995995996	66.2095123867955\\
0.000961961961961962	65.9456202366695\\
0.000963963963963964	65.6832800920207\\
0.000965965965965966	65.422479987399\\
0.000967967967967968	65.1632080706266\\
0.00096996996996997	64.9054526015356\\
0.000971971971971972	64.6492019507223\\
0.000973973973973974	64.3944445983162\\
0.000975975975975976	64.1411691327654\\
0.000977977977977978	63.889364249637\\
0.00097997997997998	63.6390187504331\\
0.000981981981981982	63.390121541421\\
0.000983983983983984	63.1426616324793\\
0.000985985985985986	62.8966281359574\\
0.000987987987987988	62.6520102655501\\
0.00098998998998999	62.4087973351859\\
0.000991991991991992	62.1669787579295\\
0.000993993993993994	61.9265440448981\\
0.000995995995995996	61.6874828041911\\
0.000997997997997998	61.4497847398327\\
0.001	61.213439650729\\
};
%\addlegendentry{c}

\end{axis}

\end{tikzpicture}%

==> MixedExampelR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={$i$},
ymode=log,
log origin=infty,
ymin=0.00769930520532114,
ymax=10,
ylabel style={font=\color{white!15!black},at={(-0.2,0.5)}},
ylabel={$\mathsf{r}_3(i,X^n)$},
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed},
]
%\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
%1	0.0323474006891333\\
%2	0.0183395163087015\\
%3	0.013909948041384\\
%4	0.0117348064418731\\
%5	0.0104154479177112\\
%6	0.00953975496358612\\
%7	0.00894192818428144\\
%8	0.00850893352639589\\
%9	0.00820344093999275\\
%10	0.00796513566771493\\
%11	0.00784527903278241\\
%12	0.00775133616609834\\
%13	0.00769930520532114\\
%14	0.00775848095393984\\
%15	0.00784775229312599\\
%16	0.00796271953842959\\
%17	0.00821278485884311\\
%18	0.0085096730905578\\
%19	0.00894516232354506\\
%20	0.00956717734560961\\
%21	0.0104108690372848\\
%22	0.0117226726666364\\
%23	0.0139088378281919\\
%24	0.0183646642057725\\
%25	0.032366038255078\\
%};
%\addlegendentry{G}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
1	0.0508728612016438\\
2	0.0321975560700346\\
3	0.028323791383747\\
4	0.0301635308641056\\
5	0.0481579498835589\\
6	0.113499868682981\\
7	0.333433514850488\\
8	0.918374438128571\\
9	2.08181540947654\\
10	4.03044780403517\\
11	6.53855755152209\\
12	8.7072213979127\\
13	9.57361387673105\\
14	8.67527308889859\\
15	6.4336077860097\\
16	3.95810124957111\\
17	2.03970486351106\\
18	0.856253240000622\\
19	0.297432200732567\\
20	0.10664982312938\\
21	0.0345876609701561\\
22	0.0198857058679696\\
23	0.0190383974345928\\
24	0.0212705852040828\\
25	0.0333604298070642\\
};
%\addlegendentry{C}

\end{axis}


\end{tikzpicture}%

==> R3Cauchy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={$i$},
ymode=log,
ymin=1e-09,
ymax=0.0001,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{r}_3(i,X^n)$},
yminorticks=true,
log origin=infty,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
%1	1.03149023610048e-08\\
%2	5.86974098585211e-09\\
%3	4.45713467661825e-09\\
%4	3.76446853440712e-09\\
%5	3.32949717771441e-09\\
%6	3.05207643445809e-09\\
%7	2.85986405334469e-09\\
%8	2.72483815017437e-09\\
%9	2.61822518915785e-09\\
%10	2.55477459692729e-09\\
%11	2.51004721984841e-09\\
%12	2.4823799317012e-09\\
%13	2.47585646931512e-09\\
%14	2.47937010222172e-09\\
%15	2.51142475778497e-09\\
%16	2.55539139720423e-09\\
%17	2.62838139314049e-09\\
%18	2.72587525026626e-09\\
%19	2.86852586802068e-09\\
%20	3.05507134357531e-09\\
%21	3.33037714052711e-09\\
%22	3.74970575264774e-09\\
%23	4.47067707677091e-09\\
%24	5.85936417069679e-09\\
%25	1.03630994481215e-08\\
%};
%\addlegendentry{G}

\addplot[ycomb, color=mycolor2, mark=o, mark options={solid, mycolor2}] table[row sep=crcr] {%
1	inf\\
2	1.16857329666749e-05\\
3	5.84488240637876e-07\\
4	1.3135300861371e-07\\
5	4.99325205256051e-08\\
6	2.52572709859822e-08\\
7	1.49805683763368e-08\\
8	9.97692681531232e-09\\
9	7.41172307298716e-09\\
10	5.91658896989971e-09\\
11	5.04783592252878e-09\\
12	4.60688978355454e-09\\
13	4.48310334220854e-09\\
14	4.61648674031603e-09\\
15	5.05567746057442e-09\\
16	5.9204874689034e-09\\
17	7.36812628400461e-09\\
18	1.00769367550745e-08\\
19	1.50223425716596e-08\\
20	2.53721263891311e-08\\
21	5.02876398592827e-08\\
22	1.33261931205095e-07\\
23	5.83547392517281e-07\\
24	1.48138129359672e-05\\
25	inf\\
};
%\addlegendentry{C}

\end{axis}


\end{tikzpicture}%

==> mixGvsG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-8,
xmax=8,
xlabel={$x$},
ylabel={pdf},
ymin=0,
ymax=0.9,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-7	3.31609997509904e-37\\
-6.98598598598599	5.28709287953197e-37\\
-6.97197197197197	8.41855685952186e-37\\
-6.95795795795796	1.33871997764785e-36\\
-6.94394394394394	2.12604877881807e-36\\
-6.92992992992993	3.37200406751545e-36\\
-6.91591591591592	5.34114465718409e-36\\
-6.9019019019019	8.44912968521701e-36\\
-6.88788788788789	1.33481475011686e-35\\
-6.87387387387387	2.10601472448128e-35\\
-6.85985985985986	3.31843407846119e-35\\
-6.84584584584585	5.22199403398061e-35\\
-6.83183183183183	8.20674488508463e-35\\
-6.81781781781782	1.28806233278822e-34\\
-6.8038038038038	2.01899020722539e-34\\
-6.78978978978979	3.16055192627401e-34\\
-6.77577577577578	4.94109305138524e-34\\
-6.76176176176176	7.71461967586393e-34\\
-6.74774774774775	1.20292179512303e-33\\
-6.73373373373373	1.8732323620428e-33\\
-6.71971971971972	2.91324691770531e-33\\
-6.70570570570571	4.52474724640787e-33\\
-6.69169169169169	7.01847469503158e-33\\
-6.67767767767768	1.08723277937796e-32\\
-6.66366366366366	1.68202994045138e-32\\
-6.64964964964965	2.59882054664407e-32\\
-6.63563563563564	4.01005423662981e-32\\
-6.62162162162162	6.17953201589873e-32\\
-6.60760760760761	9.51025828545921e-32\\
-6.59359359359359	1.46170732201512e-31\\
-6.57957957957958	2.24367484138907e-31\\
-6.56556556556557	3.4394642451493e-31\\
-6.55155155155155	5.265663051632e-31\\
-6.53753753753754	8.05094234674181e-31\\
-6.52352352352352	1.22933926517342e-30\\
-6.50950950950951	1.8746844413475e-30\\
-6.4954954954955	2.85506488153748e-30\\
-6.48148148148148	4.34245347685396e-30\\
-6.46746746746747	6.59607753117013e-30\\
-6.45345345345345	1.00061662528594e-29\\
-6.43943943943944	1.51593668323384e-29\\
-6.42542542542543	2.29364285993866e-29\\
-6.41141141141141	3.4657873620257e-29\\
-6.3973973973974	5.23009307026877e-29\\
-6.38338338338338	7.88221553093732e-29\\
-6.36936936936937	1.18636569462367e-28\\
-6.35535535535536	1.78328287557548e-28\\
-6.34134134134134	2.67703028018738e-28\\
-6.32732732732733	4.01344867224891e-28\\
-6.31331331331331	6.00915668355442e-28\\
-6.2992992992993	8.98546854185099e-28\\
-6.28528528528529	1.34183561063103e-27\\
-6.27127127127127	2.00119442251918e-27\\
-6.25725725725726	2.9806476465229e-27\\
-6.24324324324324	4.43367015470626e-27\\
-6.22922922922923	6.58639096319711e-27\\
-6.21521521521522	9.77154008365515e-27\\
-6.2012012012012	1.44780447428593e-26\\
-6.18718718718719	2.14233901121117e-26\\
-6.17317317317317	3.16590488663267e-26\\
-6.15915915915916	4.67238816715738e-26\\
-6.14514514514515	6.88670298542803e-26\\
-6.13113113113113	1.01371337226509e-25\\
-6.11711711711712	1.49021998500174e-25\\
-6.1031031031031	2.18784714434147e-25\\
-6.08908908908909	3.20785666495153e-25\\
-6.07507507507508	4.69725695558744e-25\\
-6.06106106106106	6.86918269087821e-25\\
-6.04704704704705	1.00322235448594e-24\\
-6.03303303303303	1.4632573692784e-24\\
-6.01901901901902	2.13145233136213e-24\\
-6.00500500500501	3.10071545506222e-24\\
-5.99099099099099	4.50484226275859e-24\\
-5.97697697697698	6.53624990848457e-24\\
-5.96296296296296	9.47128911840824e-24\\
-5.94894894894895	1.37063218118187e-23\\
-5.93493493493493	1.98090724366972e-23\\
-5.92092092092092	2.85916185395304e-23\\
-5.90690690690691	4.12139962338367e-23\\
-5.89289289289289	5.93310587618928e-23\\
-5.87887887887888	8.53003582035075e-23\\
-5.86486486486486	1.22476000721317e-22\\
-5.85085085085085	1.75623457805885e-22\\
-5.83683683683684	2.51504312248078e-22\\
-5.82282282282282	3.59699416393336e-22\\
-5.80880880880881	5.13766065826632e-22\\
-5.79479479479479	7.32862472766014e-22\\
-5.78078078078078	1.04402509216821e-21\\
-5.76676676676677	1.48535675257239e-21\\
-5.75275275275275	2.11048368097707e-21\\
-5.73873873873874	2.99477781368471e-21\\
-5.72472472472472	4.24403152263624e-21\\
-5.71071071071071	6.00653455807678e-21\\
-5.6966966966967	8.48986421770683e-21\\
-5.68268268268268	1.1984195744364e-20\\
-5.66866866866867	1.68946200326236e-20\\
-5.65465465465465	2.37858868570487e-20\\
-5.64064064064064	3.34442648435654e-20\\
-5.62662662662663	4.69629472790438e-20\\
-5.61261261261261	6.58598018876645e-20\\
-5.5985985985986	9.2239487405895e-20\\
-5.58458458458458	1.29016342805033e-19\\
-5.57057057057057	1.80220403692808e-19\\
-5.55655655655656	2.51416962223255e-19\\
-5.54254254254254	3.502809963682e-19\\
-5.52852852852853	4.8738253590811e-19\\
-5.51451451451451	6.77258922699365e-19\\
-5.5005005005005	9.39876720449865e-19\\
-5.48648648648649	1.30262208003614e-18\\
-5.47247247247247	1.80300679387247e-18\\
-5.45845845845846	2.49234223001207e-18\\
-5.44444444444444	3.44072033677859e-18\\
-5.43043043043043	4.74375725951947e-18\\
-5.41641641641642	6.53171048377474e-18\\
-5.4024024024024	8.98178759312287e-18\\
-5.38838838838839	1.23347405652656e-17\\
-5.37437437437437	1.69172062357807e-17\\
-5.36036036036036	2.31717403452778e-17\\
-5.34634634634635	3.16971378095094e-17\\
-5.33233233233233	4.33024858033081e-17\\
-5.31831831831832	5.9079524759532e-17\\
-5.3043043043043	8.04993814940517e-17\\
-5.29029029029029	1.09541700653143e-16\\
-5.27627627627628	1.48866781819652e-16\\
-5.26226226226226	2.020447201883e-16\\
-5.24824824824825	2.7385999584856e-16\\
-5.23423423423423	3.70715780826842e-16\\
-5.22022022022022	5.01169848964889e-16\\
-5.20620620620621	6.76643917619131e-16\\
-5.19219219219219	9.12361213956743e-16\\
-5.17817817817818	1.22858393372101e-15\\
-5.16416416416416	1.65224419337292e-15\\
-5.15015015015015	2.21909054000981e-15\\
-5.13613613613614	2.97650896537455e-15\\
-5.12212212212212	3.98722508728979e-15\\
-5.10810810810811	5.33415580239497e-15\\
-5.09409409409409	7.12675821855533e-15\\
-5.08008008008008	9.50932606296857e-15\\
-5.06606606606607	1.2671815415638e-14\\
-5.05205205205205	1.68639506410484e-14\\
-5.03803803803804	2.24135780545746e-14\\
-5.02402402402402	2.9750512161047e-14\\
-5.01001001001001	3.94374736591521e-14\\
-4.995995995996	5.22101705226504e-14\\
-4.98198198198198	6.90291494168675e-14\\
-4.96796796796797	9.11467772528706e-14\\
-4.95395395395395	1.20193642936822e-13\\
-4.93993993993994	1.58289848840167e-13\\
-4.92592592592593	2.08188154601548e-13\\
-4.91191191191191	2.73457822973497e-13\\
-4.8978978978979	3.58720398742025e-13\\
-4.88388388388388	4.69951651926675e-13\\
-4.86986986986987	6.14867690317522e-13\\
-4.85585585585586	8.03417985844727e-13\\
-4.84184184184184	1.04841400182112e-12\\
-4.82782782782783	1.36632954717601e-12\\
-4.81381381381381	1.77831828126915e-12\\
-4.7997997997998	2.31150539419372e-12\\
-4.78578578578579	3.00062494003765e-12\\
-4.77177177177177	3.89009227581206e-12\\
-4.75775775775776	5.03662337878458e-12\\
-4.74374374374374	6.51254048454542e-12\\
-4.72972972972973	8.40993773304634e-12\\
-4.71571571571572	1.08459228227083e-11\\
-4.7017017017017	1.3969202867699e-11\\
-4.68768768768769	1.79683469316043e-11\\
-4.67367367367367	2.30821367371664e-11\\
-4.65965965965966	2.96125140477442e-11\\
-4.64564564564565	3.79407520675692e-11\\
-4.63163163163163	4.85476235933875e-11\\
-4.61761761761762	6.20385161920565e-11\\
-4.6036036036036	7.91746611203706e-11\\
-4.58958958958959	1.00911906116529e-10\\
-4.57557557557558	1.28448782220064e-10\\
-4.56156156156156	1.63286002915518e-10\\
-4.54754754754755	2.07300003824006e-10\\
-4.53353353353353	2.62833699129825e-10\\
-4.51951951951952	3.32808316174726e-10\\
-4.50550550550551	4.20860994943003e-10\\
-4.49149149149149	5.3151383135657e-10\\
-4.47747747747748	6.70381234031513e-10\\
-4.46346346346346	8.44423890582408e-10\\
-4.44944944944945	1.06225934527532e-09\\
-4.43543543543544	1.33454122580659e-09\\
-4.42142142142142	1.67442158273086e-09\\
-4.40740740740741	2.09811368988986e-09\\
-4.39339339339339	2.62557607863646e-09\\
-4.37937937937938	3.28134263607317e-09\\
-4.36536536536537	4.09552839591098e-09\\
-4.35135135135135	5.1050463144821e-09\\
-4.33733733733734	6.35507699730329e-09\\
-4.32332332332332	7.90084118799625e-09\\
-4.30930930930931	9.80973403984256e-09\\
-4.2952952952953	1.21638909761042e-08\\
-4.28128128128128	1.50632675537347e-08\\
-4.26726726726727	1.86293304549107e-08\\
-4.25325325325325	2.30094738575813e-08\\
-4.23923923923924	2.83822953365859e-08\\
-4.22522522522523	3.49638885225094e-08\\
-4.21121121121121	4.30153364473361e-08\\
-4.1971971971972	5.2851620339129e-08\\
-4.18318318318318	6.48521941557685e-08\\
-4.16916916916917	7.94735159968622e-08\\
-4.15515515515516	9.72638743977833e-08\\
-4.14114114114114	1.18880901157167e-07\\
-4.12712712712713	1.45112223622898e-07\\
-4.11311311311311	1.76899779185955e-07\\
-4.0990990990991	2.15368394115245e-07\\
-4.08508508508509	2.61859318905872e-07\\
-4.07107107107107	3.17969514192838e-07\\
-4.05705705705706	3.85597596277685e-07\\
-4.04304304304304	4.66997480791132e-07\\
-4.02902902902903	5.64840908422771e-07\\
-4.01501501501502	6.82290199524661e-07\\
-4.001001001001	8.2308276635086e-07\\
-3.98698698698699	9.91629114409882e-07\\
-3.97297297297297	1.19312628961612e-06\\
-3.95895895895896	1.43368897740401e-06\\
-3.94494494494494	1.7205007355097e-06\\
-3.93093093093093	2.06198814551742e-06\\
-3.91691691691692	2.46802100126862e-06\\
-3.9029029029029	2.95014201652615e-06\\
-3.88888888888889	3.52182993145359e-06\\
-3.87487487487487	4.19880032893192e-06\\
-3.86086086086086	4.99934893870383e-06\\
-3.84684684684685	5.94474271075962e-06\\
-3.83283283283283	7.05966447985398e-06\\
-3.81881881881882	8.37271762077638e-06\\
-3.8048048048048	9.91699770867987e-06\\
-3.79079079079079	1.17307388495198e-05\\
-3.77677677677678	1.38580430309098e-05\\
-3.76276276276276	1.6349701561094e-05\\
-3.74874874874875	1.92641184100421e-05\\
-3.73473473473473	2.26683460376235e-05\\
-3.72072072072072	2.6639245084022e-05\\
-3.70670670670671	3.12647801004125e-05\\
-3.69269269269269	3.66454643053761e-05\\
-3.67867867867868	4.28959671551605e-05\\
-3.66466466466466	5.0146899302516e-05\\
-3.65065065065065	5.8546790276714e-05\\
-3.63663663663664	6.82642749318144e-05\\
-3.62262262262262	7.94905053647277e-05\\
-3.60860860860861	9.24418055807338e-05\\
-3.59459459459459	0.000107362586661176\\
-3.58058058058058	0.000124528540543691\\
-3.56656656656657	0.000144250130734871\\
-3.55255255255255	0.000166876398312103\\
-3.53853853853854	0.000192799101407272\\
-3.52452452452452	0.000222457205969545\\
-3.51051051051051	0.000256341744946114\\
-3.4964964964965	0.000295001062065381\\
-3.48248248248248	0.000339046455122394\\
-3.46846846846847	0.000389158232017033\\
-3.45445445445445	0.000446092190746006\\
-3.44044044044044	0.000510686532066046\\
-3.42642642642643	0.000583869210593626\\
-3.41241241241241	0.000666665726653855\\
-3.3983983983984	0.000760207357208195\\
-3.38438438438438	0.000865739819649878\\
-3.37037037037037	0.000984632357134678\\
-3.35635635635636	0.00111838722839461\\
-3.34234234234234	0.00126864957865055\\
-3.32832832832833	0.00143721766129133\\
-3.31431431431431	0.00162605337242323\\
-3.3003003003003	0.00183729305222657\\
-3.28628628628629	0.00207325849830524\\
-3.27227227227227	0.00233646812691327\\
-3.25825825825826	0.00262964820813321\\
-3.24424424424424	0.00295574409082008\\
-3.23023023023023	0.0033179313224832\\
-3.21621621621622	0.00371962655833981\\
-3.2022022022022	0.00416449814263807\\
-3.18818818818819	0.00465647623412803\\
-3.17417417417417	0.0051997623363862\\
-3.16016016016016	0.00579883808271782\\
-3.14614614614615	0.00645847311473048\\
-3.13213213213213	0.00718373188356667\\
-3.11811811811812	0.00797997919339062\\
-3.1041041041041	0.00885288429824135\\
-3.09009009009009	0.00980842335600452\\
-3.07607607607608	0.0108528800372334\\
-3.06206206206206	0.011992844082089\\
-3.04804804804805	0.0132352075960042\\
-3.03403403403403	0.0145871588740193\\
-3.02002002002002	0.0160561735453333\\
-3.00600600600601	0.0176500028336601\\
-2.99199199199199	0.0193766587356922\\
-2.97797797797798	0.0212443959295477\\
-2.96396396396396	0.0232616902376689\\
-2.94994994994995	0.0254372134844145\\
-2.93593593593594	0.0277798046076498\\
-2.92192192192192	0.0302984369060757\\
-2.90790790790791	0.0330021813299035\\
-2.89389389389389	0.0359001657517692\\
-2.87987987987988	0.0390015301874537\\
-2.86586586586587	0.0423153779719445\\
-2.85185185185185	0.0458507229354823\\
-2.83783783783784	0.0496164326662945\\
-2.82382382382382	0.0536211679914588\\
-2.80980980980981	0.0578733188544441\\
-2.7957957957958	0.0623809368169778\\
-2.78178178178178	0.06715166446353\\
-2.76776776776777	0.0721926620384179\\
-2.75375375375375	0.0775105316977487\\
-2.73973973973974	0.0831112398105511\\
-2.72572572572573	0.0890000377948563\\
-2.71171171171171	0.0951813820244692\\
-2.6976976976977	0.10165885339005\\
-2.68368368368368	0.108435077143121\\
-2.66966966966967	0.115511643692996\\
-2.65565565565566	0.122889031063662\\
-2.64164164164164	0.130566529749507\\
-2.62762762762763	0.138542170734837\\
-2.61361361361361	0.1468126574616\\
-2.5995995995996	0.155373302541994\\
-2.58558558558559	0.164217970017052\\
-2.57157157157157	0.173339023958421\\
-2.55755755755756	0.182727284197773\\
-2.54354354354354	0.192371989946386\\
-2.52952952952953	0.202260772036095\\
-2.51551551551552	0.212379634471823\\
-2.5015015015015	0.222712945935347\\
-2.48748748748749	0.233243441819861\\
-2.47347347347347	0.243952237305429\\
-2.45945945945946	0.254818851907159\\
-2.44544544544545	0.265821245841087\\
-2.43143143143143	0.27693586845822\\
-2.41741741741742	0.288137718895618\\
-2.4034034034034	0.299400418985674\\
-2.38938938938939	0.310696298351982\\
-2.37537537537538	0.321996491503477\\
-2.36136136136136	0.333271046619059\\
-2.34734734734735	0.344489045594116\\
-2.33333333333333	0.355618734799566\\
-2.31931931931932	0.36662766588464\\
-2.30530530530531	0.377482845838276\\
-2.29129129129129	0.388150895411955\\
-2.27727727727728	0.398598214900775\\
-2.26326326326326	0.408791156180873\\
-2.24924924924925	0.418696199811321\\
-2.23523523523524	0.428280135928871\\
-2.22122122122122	0.437510247595347\\
-2.20720720720721	0.446354495201458\\
-2.19319319319319	0.45478170048815\\
-2.17917917917918	0.462761728718187\\
-2.16516516516517	0.470265667517168\\
-2.15115115115115	0.477266000904992\\
-2.13713713713714	0.483736777056315\\
-2.12312312312312	0.489653768361725\\
-2.10910910910911	0.494994622410174\\
-2.0950950950951	0.499739002577261\\
-2.08108108108108	0.50386871698273\\
-2.06706706706707	0.507367834673273\\
-2.05305305305305	0.510222787992538\\
-2.03903903903904	0.512422460217881\\
-2.02502502502503	0.513958257671787\\
-2.01101101101101	0.514824165653366\\
-1.996996996997	0.515016787680513\\
-1.98298298298298	0.514535367684454\\
-1.96896896896897	0.513381794953724\\
-1.95495495495495	0.511560591782315\\
-1.94094094094094	0.50907888393503\\
-1.92692692692693	0.505946354199945\\
-1.91291291291291	0.502175179451667\\
-1.8988988988989	0.497779951797832\\
-1.88488488488488	0.492777584523403\\
-1.87087087087087	0.487187203681061\\
-1.85685685685686	0.481030026299963\\
-1.84284284284284	0.474329226297836\\
-1.82882882882883	0.467109789281711\\
-1.81481481481481	0.459398357509453\\
-1.8008008008008	0.451223066356779\\
-1.78678678678679	0.442613373692038\\
-1.77277277277277	0.433599883603179\\
-1.75875875875876	0.424214165947782\\
-1.74474474474474	0.41448857320784\\
-1.73073073073073	0.404456056126143\\
-1.71671671671672	0.394149979581199\\
-1.7027027027027	0.383603940122978\\
-1.68868868868869	0.372851586543297\\
-1.67467467467467	0.3619264447931\\
-1.66066066066066	0.350861748485422\\
-1.64664664664665	0.339690276138485\\
-1.63263263263263	0.328444196219524\\
-1.61861861861862	0.317154920947932\\
-1.6046046046046	0.30585296970749\\
-1.59059059059059	0.294567842803433\\
-1.57657657657658	0.283327906182204\\
-1.56256256256256	0.272160287611619\\
-1.54854854854855	0.261090784698172\\
-1.53453453453453	0.250143784997805\\
-1.52052052052052	0.23934219835806\\
-1.50650650650651	0.228707401514314\\
-1.49249249249249	0.218259194852111\\
-1.47847847847848	0.208015771142359\\
-1.46446446446446	0.197993695957531\\
-1.45045045045045	0.188207899385661\\
-1.43643643643644	0.178671678575701\\
-1.42242242242242	0.169396710573255\\
-1.40840840840841	0.160393074840223\\
-1.39439439439439	0.151669284795843\\
-1.38038038038038	0.143232327670194\\
-1.36636636636637	0.135087711924351\\
-1.35235235235235	0.127239521464121\\
-1.33833833833834	0.119690475856342\\
-1.32432432432432	0.112441995747826\\
-1.31031031031031	0.105494272686729\\
-1.2962962962963	0.0988463425540182\\
-1.28228228228228	0.0924961618281131\\
-1.26826826826827	0.0864406859281557\\
-1.25425425425425	0.08067594891\\
-1.24024024024024	0.0751971438231804\\
-1.22622622622623	0.0699987030760999\\
-1.21221221221221	0.0650743781997131\\
-1.1981981981982	0.060417318446294\\
-1.18418418418418	0.0560201477087494\\
-1.17017017017017	0.0518750392966199\\
-1.15615615615616	0.0479737881567079\\
-1.14214214214214	0.044307880178519\\
-1.12812812812813	0.040868558276771\\
-1.11411411411411	0.037646884994543\\
-1.1001001001001	0.0346338014206772\\
-1.08608608608609	0.0318201822633391\\
-1.07207207207207	0.0291968869677786\\
-1.05805805805806	0.0267548068099594\\
-1.04404404404404	0.0244849079385472\\
-1.03003003003003	0.0223782703755336\\
-1.01601601601602	0.0204261230203384\\
-1.002002002002	0.0186198747334683\\
-0.987987987987988	0.0169511416036309\\
-0.973973973973974	0.0154117705265943\\
-0.95995995995996	0.0139938592450694\\
-0.945945945945946	0.0126897730165272\\
-0.931931931931932	0.0114921580902632\\
-0.917917917917918	0.0103939521862953\\
-0.903903903903904	0.00938839217700819\\
-0.88988988988989	0.00846901917800499\\
-0.875875875875876	0.00762968125759382\\
-0.861861861861862	0.00686453397494139\\
-0.847847847847848	0.00616803895538103\\
-0.833833833833834	0.00553496070789888\\
-0.81981981981982	0.00496036188466551\\
-0.805805805805806	0.00443959717585756\\
-0.791791791791792	0.00396830602514615\\
-0.777777777777778	0.00354240434233157\\
-0.763763763763764	0.00315807537988132\\
-0.74974974974975	0.00281175992977573\\
-0.735735735735736	0.00250014598626419\\
-0.721721721721722	0.00222015800905248\\
-0.707707707707708	0.00196894591023228\\
-0.693693693693694	0.00174387387706514\\
-0.67967967967968	0.00154250913166916\\
-0.665665665665666	0.00136261071783366\\
-0.651651651651652	0.00120211839469931\\
-0.637637637637638	0.00105914170696642\\
-0.623623623623624	0.000931949291695592\\
-0.60960960960961	0.000818958472694963\\
-0.595595595595596	0.00071872518498433\\
-0.581581581581582	0.000629934263915761\\
-0.567567567567568	0.000551390126229692\\
-0.553553553553554	0.000482007863641524\\
-0.539539539539539	0.000420804763485486\\
-0.525525525525526	0.000366892265480863\\
-0.511511511511512	0.000319468358815812\\
-0.497497497497497	0.00027781041944541\\
-0.483483483483483	0.000241268483748208\\
-0.469469469469469	0.000209258951451415\\
-0.455455455455456	0.000181258707987476\\
-0.441441441441441	0.000156799654151458\\
-0.427427427427427	0.000135463629055017\\
-0.413413413413413	0.000116877710883908\\
-0.399399399399399	0.000100709878827148\\
-0.385385385385385	8.66650187225499e-05\\
-0.371371371371371	7.44812544216231e-05\\
-0.357357357357357	6.39265865844164e-05\\
-0.343343343343343	5.47958205404776e-05\\
-0.329329329329329	4.69077649664113e-05\\
-0.315315315315315	4.01026834058109e-05\\
-0.301301301301301	3.423998106796e-05\\
-0.287287287287287	2.91961098639166e-05\\
-0.273273273273273	2.48626752507515e-05\\
-0.259259259259259	2.11447291371576e-05\\
-0.245245245245245	1.79592338387476e-05\\
-0.231231231231231	1.52336828434084e-05\\
-0.217217217217217	1.29048649422525e-05\\
-0.203203203203203	1.09177590879469e-05\\
-0.189189189189189	9.22454814913087e-06\\
-0.175175175175175	7.78374052843428e-06\\
-0.161161161161161	6.55938939490844e-06\\
-0.147147147147147	5.52040004343839e-06\\
-0.133133133133133	4.63991662907394e-06\\
-0.119119119119119	3.894780229451e-06\\
-0.105105105105105	3.26505086079302e-06\\
-0.0910910910910911	2.73358671047502e-06\\
-0.0770770770770771	2.28567445064484e-06\\
-0.0630630630630631	1.90870506244382e-06\\
-0.049049049049049	1.59189012904028e-06\\
-0.035035035035035	1.32601404857218e-06\\
-0.021021021021021	1.10321807620157e-06\\
-0.00700700700700701	9.16812529188758e-07\\
0.00700700700700701	7.61113881883534e-07\\
0.021021021021021	6.31303840754293e-07\\
0.035035035035035	5.23307825214742e-07\\
0.049049049049049	4.33690590444949e-07\\
0.0630630630630631	3.59567016210159e-07\\
0.0770770770770771	2.98526353603619e-07\\
0.0910910910910911	2.48568472603389e-07\\
0.105105105105105	2.08050890446385e-07\\
0.119119119119119	1.7564558739578e-07\\
0.133133133133133	1.50304836044372e-07\\
0.147147147147147	1.31235486647376e-07\\
0.161161161161161	1.17881368198186e-07\\
0.175175175175175	1.09913687475471e-07\\
0.189189189189189	1.07229540916687e-07\\
0.203203203203203	1.099589021781e-07\\
0.217217217217217	1.18480717402127e-07\\
0.231231231231231	1.33449036883111e-07\\
0.245245245245245	1.55830443000163e-07\\
0.259259259259259	1.86954407679863e-07\\
0.273273273273273	2.28578636748839e-07\\
0.287287287287287	2.82971942661656e-07\\
0.301301301301301	3.5301774145955e-07\\
0.315315315315315	4.42341905580068e-07\\
0.329329329329329	5.55469433404362e-07\\
0.343343343343343	6.98015232268077e-07\\
0.357357357357357	8.7691526808166e-07\\
0.371371371371371	1.10070542659597e-06\\
0.385385385385385	1.37985667438041e-06\\
0.399399399399399	1.72717651805675e-06\\
0.413413413413413	2.15828835498212e-06\\
0.427427427427427	2.69220210427819e-06\\
0.441441441441441	3.35199152053875e-06\\
0.455455455455456	4.16559583975025e-06\\
0.469469469469469	5.16676590278748e-06\\
0.483483483483483	6.39617765933972e-06\\
0.497497497497497	7.90273898474173e-06\\
0.511511511511512	9.74511905094373e-06\\
0.525525525525526	1.199353308331e-05\\
0.539539539539539	1.47318192040665e-05\\
0.553553553553554	1.80598482011648e-05\\
0.567567567567568	2.20963114500221e-05\\
0.581581581581582	2.69819368272846e-05\\
0.595595595595596	3.28831872514103e-05\\
0.60960960960961	3.99965014125433e-05\\
0.623623623623624	4.8553141247332e-05\\
0.637637637637638	5.88247156902021e-05\\
0.651651651651652	7.11294550904316e-05\\
0.665665665665666	8.58393153039945e-05\\
0.67967967967968	0.000103387994709594\\
0.693693693693694	0.000124279951096664\\
0.707707707707708	0.000149100508343794\\
0.721721721721722	0.000178527144840306\\
0.735735735735736	0.000213342056469977\\
0.74974974974975	0.000254446086420418\\
0.763763763763764	0.000302874111829895\\
0.777777777777778	0.000359811973042789\\
0.791791791791792	0.000426615024707647\\
0.805805805805806	0.000504828378799437\\
0.81981981981982	0.000596208897556465\\
0.833833833833834	0.000702748978969986\\
0.847847847847848	0.000826702158537618\\
0.861861861861862	0.000970610528195135\\
0.875875875875876	0.00113733394640843\\
0.88988988988989	0.00133008098211182\\
0.903903903903904	0.00155244149934586\\
0.917917917917918	0.0018084207489688\\
0.931931931931932	0.00210247478866233\\
0.945945945945946	0.00243954700268847\\
0.95995995995996	0.00282510543865583\\
0.973973973973974	0.00326518062021542\\
0.987987987987988	0.00376640343256286\\
1.002002002002	0.00433604261245671\\
1.01601601601602	0.00498204130691273\\
1.03003003003003	0.00571305209570831\\
1.04404404404404	0.00653846980341214\\
1.05805805805806	0.00746846135809252\\
1.07207207207207	0.00851399188758207\\
1.08608608608609	0.00968684618177368\\
1.1001001001001	0.0109996445926341\\
1.11411411411411	0.0124658523943232\\
1.12812812812813	0.0140997815859781\\
1.14214214214214	0.0159165840914325\\
1.15615615615616	0.0179322352954872\\
1.17017017017017	0.0201635068574458\\
1.18418418418418	0.0226279277615276\\
1.1981981981982	0.0253437326024291\\
1.21221221221221	0.0283297961645208\\
1.22622622622623	0.0316055534365164\\
1.24024024024024	0.0351909043112196\\
1.25425425425425	0.0391061023530918\\
1.26826826826827	0.043371627175414\\
1.28228228228228	0.0480080401537969\\
1.2962962962963	0.0530358234132471\\
1.31031031031031	0.0584752022608721\\
1.32432432432432	0.0643459514939238\\
1.33833833833834	0.0706671862909145\\
1.35235235235235	0.0774571386889908\\
1.36636636636637	0.0847329209599534\\
1.38038038038038	0.0925102775159388\\
1.39439439439439	0.100803327298873\\
1.40840840840841	0.109624298929848\\
1.42242242242242	0.118983261209498\\
1.43643643643644	0.12888785186183\\
1.45045045045045	0.139343007695\\
1.46446446446446	0.150350699606239\\
1.47847847847848	0.161909676077554\\
1.49249249249249	0.174015218986991\\
1.50650650650651	0.18665891569052\\
1.52052052052052	0.199828451405787\\
1.53453453453453	0.213507425945434\\
1.54854854854855	0.227675198799647\\
1.56256256256256	0.2423067664511\\
1.57657657657658	0.257372675617886\\
1.59059059059059	0.272838975859662\\
1.6046046046046	0.288667214649128\\
1.61861861861862	0.304814477606267\\
1.63263263263263	0.321233476119416\\
1.64664664664665	0.337872684039571\\
1.66066066066066	0.354676524538366\\
1.67467467467467	0.371585607573323\\
1.68868868868869	0.388537017715197\\
1.7027027027027	0.405464651371804\\
1.71671671671672	0.422299601701971\\
1.73073073073073	0.438970588764635\\
1.74474474474474	0.455404431704664\\
1.75875875875876	0.471526559052476\\
1.77277277277277	0.487261552522612\\
1.78678678678679	0.50253371905101\\
1.8008008008008	0.517267685225114\\
1.81481481481481	0.531389007747841\\
1.82882882882883	0.544824793147484\\
1.84284284284284	0.557504319611291\\
1.85685685685686	0.569359653589545\\
1.87087087087087	0.580326253696483\\
1.88488488488488	0.590343554429529\\
1.8988988988989	0.599355522341738\\
1.91291291291291	0.607311177534936\\
1.92692692692693	0.614165073690798\\
1.94094094094094	0.619877730320168\\
1.95495495495495	0.624416011480764\\
1.96896896896897	0.627753445881502\\
1.98298298298298	0.629870484047378\\
1.996996996997	0.630754689049636\\
2.01101101101101	0.630400858197799\\
2.02502502502503	0.628811074027637\\
2.03903903903904	0.625994683885958\\
2.05305305305305	0.62196820839221\\
2.06706706706707	0.616755180031106\\
2.08108108108108	0.610385914082534\\
2.0950950950951	0.60289721500843\\
2.10910910910911	0.594332022275025\\
2.12312312312312	0.584739000378397\\
2.13713713713714	0.574172078548312\\
2.15115115115115	0.562689946218469\\
2.16516516516517	0.550355510860983\\
2.17917917917918	0.537235325181913\\
2.19319319319319	0.523398990957784\\
2.20720720720721	0.508918546957604\\
2.22122122122122	0.493867848440489\\
2.23523523523524	0.478321945647572\\
2.24924924924925	0.462356468522558\\
2.26326326326326	0.446047024604244\\
2.27727727727728	0.429468616644784\\
2.29129129129129	0.412695086029037\\
2.30530530530531	0.395798587514325\\
2.31931931931932	0.37884910018852\\
2.33333333333333	0.361913978870734\\
2.34734734734735	0.345057549466642\\
2.36136136136136	0.328340751053487\\
2.37537537537538	0.311820826721703\\
2.38938938938939	0.295551064454488\\
2.4034034034034	0.279580588596009\\
2.41741741741742	0.263954201755247\\
2.43143143143143	0.248712276326559\\
2.44544544544545	0.233890694189189\\
2.45945945945946	0.21952083258455\\
2.47347347347347	0.205629593668517\\
2.48748748748749	0.192239474801424\\
2.5015015015015	0.179368676274431\\
2.51551551551552	0.167031242879288\\
2.52952952952953	0.155237235509921\\
2.54354354354354	0.143992928837504\\
2.55755755755756	0.133301031023786\\
2.57157157157157	0.123160921426743\\
2.58558558558559	0.113568902303887\\
2.5995995995996	0.104518460626366\\
2.61361361361361	0.0960005362754422\\
2.62762762762763	0.0880037930954898\\
2.64164164164164	0.080514889517528\\
2.65565565565566	0.0735187457375073\\
2.66966966966967	0.0669988047270541\\
2.68368368368368	0.0609372846643192\\
2.6976976976977	0.0553154206923276\\
2.71171171171171	0.0501136942355879\\
2.72572572572573	0.0453120484268921\\
2.73973973973974	0.0408900885100542\\
2.75375375375375	0.0368272663861655\\
2.76776776776777	0.0331030487568482\\
2.78178178178178	0.0296970685846853\\
2.7957957957958	0.0265892598358603\\
2.80980980980981	0.023759975691135\\
2.82382382382382	0.0211900906072733\\
2.83783783783784	0.0188610867811995\\
2.85185185185185	0.0167551257133727\\
2.86586586586587	0.0148551056854081\\
2.87987987987988	0.0131447060606531\\
2.89389389389389	0.0116084193863764\\
2.90790790790791	0.0102315723239177\\
2.92192192192192	0.0090003364602845\\
2.93593593593594	0.00790173006315572\\
2.94994994994995	0.00692361183309938\\
2.96396396396396	0.00605466768410115\\
2.97797797797798	0.00528439154836466\\
2.99199199199199	0.00460306115585613\\
3.00600600600601	0.00400170968524937\\
3.02002002002002	0.00347209412271074\\
3.03403403403403	0.00300666110014308\\
3.04804804804805	0.00259851091674125\\
3.06206206206206	0.00224136037849739\\
3.07607607607608	0.00192950502095642\\
3.09009009009009	0.00165778121221952\\
3.1041041041041	0.00142152856690456\\
3.11811811811812	0.00121655303830941\\
3.13213213213213	0.00103909099603784\\
3.14614614614615	0.000885774540329607\\
3.16016016016016	0.000753598252644992\\
3.17417417417417	0.000639887534909882\\
3.18818818818819	0.000542268647343788\\
3.2022022022022	0.00045864051697812\\
3.21621621621622	0.000387148355749372\\
3.23023023023023	0.000326159098274541\\
3.24424424424424	0.000274238644877271\\
3.25825825825826	0.000230130874882703\\
3.27227227227227	0.000192738378352073\\
3.28628628628629	0.000161104840978381\\
3.3003003003003	0.000134399006492312\\
3.31431431431431	0.00011190013330893\\
3.32832832832833	9.29848569591486e-05\\
3.34234234234234	7.71153667825975e-05\\
3.35635635635636	6.38288041106586e-05\\
3.37037037037037	5.2727789457576e-05\\
3.38438438438438	4.34719878007168e-05\\
3.3983983983984	3.57706236271179e-05\\
3.41241241241241	2.9375860833743e-05\\
3.42642642642643	2.40769665979207e-05\\
3.44044044044044	1.96951828096918e-05\\
3.45445445445445	1.60792334289368e-05\\
3.46846846846847	1.310140106829e-05\\
3.48248248248248	1.06541110990503e-05\\
3.4964964964965	8.64696654125004e-06\\
3.51051051051051	7.00418185743493e-06\\
3.52452452452452	5.66236846450605e-06\\
3.53853853853854	4.56862926478884e-06\\
3.55255255255255	3.67892374390138e-06\\
3.56656656656657	2.9566691668916e-06\\
3.58058058058058	2.3715471122576e-06\\
3.59459459459459	1.89848800997657e-06\\
3.60860860860861	1.51680949478732e-06\\
3.62262262262262	1.20948725483408e-06\\
3.63663663663664	9.62539657367053e-07\\
3.65065065065065	7.64509779426227e-07\\
3.66466466466466	6.0603057631586e-07\\
3.67867867867868	4.79460799650005e-07\\
3.69269269269269	3.78580946081897e-07\\
3.70670670670671	2.98339994142029e-07\\
3.72072072072072	2.3464498648651e-07\\
3.73473473473473	1.84186654526972e-07\\
3.74874874874875	1.44295277520299e-07\\
3.76276276276276	1.12821833616529e-07\\
3.77677677677678	8.80402500827462e-08\\
3.79079079079079	6.85672069592142e-08\\
3.8048048048048	5.32965047685372e-08\\
3.81881881881882	4.13454835763155e-08\\
3.83283283283283	3.20113876682803e-08\\
3.84684684684685	2.47359163611234e-08\\
3.86086086086086	1.9076495063413e-08\\
3.87487487487487	1.46830488285832e-08\\
3.88888888888889	1.12792696523237e-08\\
3.9029029029029	8.64754426206667e-09\\
3.91691691691692	6.61685603442254e-09\\
3.93093093093093	5.05309723702772e-09\\
3.94494494494494	3.85132973870609e-09\\
3.95895895895896	2.92961687546116e-09\\
3.97297297297297	2.22411906031509e-09\\
3.98698698698699	1.68520334727895e-09\\
4.001001001001	1.2743645212362e-09\\
4.01501501501502	9.61794100469224e-10\\
4.02902902902903	7.24465357910036e-10\\
4.04304304304304	5.44628314374791e-10\\
4.05705705705706	4.0862965985342e-10\\
4.07107107107107	3.05989577686286e-10\\
4.08508508508509	2.28681198753718e-10\\
4.0990990990991	1.70569495081978e-10\\
4.11311311311311	1.26975328601654e-10\\
4.12712712712713	9.43375090799317e-11\\
4.14114114114114	6.99514211265775e-11\\
4.15515515515516	5.17673289330107e-11\\
4.16916916916917	3.82350841092329e-11\\
4.18318318318318	2.8184830057875e-11\\
4.1971971971972	2.07355647898304e-11\\
4.21121121121121	1.52252136407428e-11\\
4.22522522522523	1.11572714548599e-11\\
4.23923923923924	8.16017892580263e-12\\
4.25325325325325	5.95646290256792e-12\\
4.26726726726727	4.33934598715568e-12\\
4.28128128128128	3.1550568884629e-12\\
4.2952952952953	2.28948175853261e-12\\
4.30930930930931	1.65811351327585e-12\\
4.32332332332332	1.19850101905862e-12\\
4.33733733733734	8.64588857845012e-13\\
4.35135135135135	6.22483635807549e-13\\
4.36536536536537	4.4729425619234e-13\\
4.37937937937938	3.2077889095474e-13\\
4.39339339339339	2.29596529737479e-13\\
4.40740740740741	1.64010606816441e-13\\
4.42142142142142	1.16929913693787e-13\\
4.43543543543544	8.32005889701411e-14\\
4.44944944944945	5.90845932313707e-14\\
4.46346346346346	4.18763843434177e-14\\
4.47747747747748	2.96217820450136e-14\\
4.49149149149149	2.09122260576154e-14\\
4.50550550550551	1.47345346887405e-14\\
4.51951951951952	1.03614292047577e-14\\
4.53353353353353	7.27193486552118e-15\\
4.54754754754755	5.09362976120118e-15\\
4.56156156156156	3.56083496927541e-15\\
4.57557557557558	2.48441072873762e-15\\
4.58958958958959	1.72998374945886e-15\\
4.6036036036036	1.20228583116554e-15\\
4.61761761761762	8.33912554643825e-16\\
4.63163163163163	5.77271840880406e-16\\
4.64564564564565	3.9882953499281e-16\\
4.65965965965966	2.750054678392e-16\\
4.67367367367367	1.89252847823116e-16\\
4.68768768768769	1.29984209004999e-16\\
4.7017017017017	8.91016703964462e-17\\
4.71571571571572	6.09576440829673e-17\\
4.72972972972973	4.16214858109106e-17\\
4.74374374374374	2.83631239777394e-17\\
4.75775775775776	1.9290239724919e-17\\
4.77177177177177	1.30938772135838e-17\\
4.78578578578579	8.87045671806235e-18\\
4.7997997997998	5.99750717360513e-18\\
4.81381381381381	4.04708800978825e-18\\
4.82782782782783	2.7255967294819e-18\\
4.84184184184184	1.83200910535236e-18\\
4.85585585585586	1.22896845063587e-18\\
4.86986986986987	8.22812570747253e-19\\
4.88388388388388	5.49804360618677e-19\\
4.8978978978979	3.66659143581218e-19\\
4.91191191191191	2.44041641333465e-19\\
4.92592592592593	1.62110980513379e-19\\
4.93993993993994	1.07475136595947e-19\\
4.95395395395395	7.11132712284608e-20\\
4.96796796796797	4.69613297225944e-20\\
4.98198198198198	3.09511786650112e-20\\
4.995995995996	2.03592172505138e-20\\
5.01001001001001	1.33657101576393e-20\\
5.02402402402402	8.75729700477781e-21\\
5.03803803803804	5.72657821834919e-21\\
5.05205205205205	3.73738116701091e-21\\
5.06606606606607	2.43437044314929e-21\\
5.08008008008008	1.58253388491703e-21\\
5.09409409409409	1.02675410311996e-21\\
5.10810810810811	6.64855022860986e-22\\
5.12212212212212	4.29669512399977e-22\\
5.13613613613614	2.77133611726272e-22\\
5.15015015015015	1.78398394761976e-22\\
5.16416416416416	1.14614551846867e-22\\
5.17817817817818	7.34912538095426e-23\\
5.19219219219219	4.70303954848607e-23\\
5.20620620620621	3.0037838823438e-23\\
5.22022022022022	1.91472237459237e-23\\
5.23423423423423	1.21811984838029e-23\\
5.24824824824825	7.73430519094012e-24\\
5.26226226226226	4.90116889019184e-24\\
5.27627627627628	3.09973886899749e-24\\
5.29029029029029	1.95658008123935e-24\\
5.3043043043043	1.23258598273523e-24\\
5.31831831831832	7.749682301336e-25\\
5.33233233233233	4.86292589148254e-25\\
5.34634634634635	3.04549914044264e-25\\
5.36036036036036	1.90355920612289e-25\\
5.37437437437437	1.18746652304738e-25\\
5.38838838838839	7.39304651081304e-26\\
5.4024024024024	4.59380525042186e-26\\
5.41641641641642	2.84884485698319e-26\\
5.43043043043043	1.76324270607739e-26\\
5.44444444444444	1.08918705432403e-26\\
5.45845845845846	6.71490578371918e-27\\
5.47247247247247	4.1316588427731e-27\\
5.48648648648649	2.53720794279219e-27\\
5.5005005005005	1.55501559349245e-27\\
5.51451451451451	9.51175186855529e-28\\
5.52852852852853	5.80675301598953e-28\\
5.54254254254254	3.53796289439068e-28\\
5.55655655655656	2.1513955759146e-28\\
5.57057057057057	1.30567276861855e-28\\
5.58458458458458	7.90852514061685e-29\\
5.5985985985986	4.78083472720931e-29\\
5.61261261261261	2.88442359293275e-29\\
5.62662662662663	1.73684645167008e-29\\
5.64064064064064	1.04378461232099e-29\\
5.65465465465465	6.26047711467296e-30\\
5.66866866866867	3.74758120621984e-30\\
5.68268268268268	2.23893636467897e-30\\
5.6966966966967	1.33499465181413e-30\\
5.71071071071071	7.94445993825626e-31\\
5.72472472472472	4.71841689940721e-31\\
5.73873873873874	2.79688957270229e-31\\
5.75275275275275	1.65463195279719e-31\\
5.76676676676677	9.76955026202488e-32\\
5.78078078078078	5.75698123935806e-32\\
5.79479479479479	3.38580650180035e-32\\
5.80880880880881	1.98735994719634e-32\\
5.82282282282282	1.16422791693228e-32\\
5.83683683683684	6.80685599623628e-33\\
5.85085085085085	3.97193556618001e-33\\
5.86486486486486	2.31315590134292e-33\\
5.87887887887888	1.34448106923152e-33\\
5.89289289289289	7.79922692691754e-34\\
5.90690690690691	4.51539242236948e-34\\
5.92092092092092	2.60907474317698e-34\\
5.93493493493493	1.5046123400711e-34\\
5.94894894894895	8.65983856113187e-35\\
5.96296296296296	4.97441541131566e-35\\
5.97697697697698	2.85181521905196e-35\\
5.99099099099099	1.63172809901801e-35\\
6.00500500500501	9.31796940484221e-36\\
6.01901901901902	5.31057865734852e-36\\
6.03303303303303	3.02071317098268e-36\\
6.04704704704705	1.71484238989169e-36\\
6.06106106106106	9.71596651911229e-37\\
6.07507507507508	5.49407883039149e-37\\
6.08908908908909	3.1006364007144e-37\\
6.1031031031031	1.74644082045857e-37\\
6.11711711711712	9.81756949579892e-38\\
6.13113113113113	5.5080918336437e-38\\
6.14514514514515	3.08422063479468e-38\\
6.15915915915916	1.72360117835499e-38\\
6.17317317317317	9.61335995548098e-39\\
6.18718718718719	5.35131731005367e-39\\
6.2012012012012	2.97298885309079e-39\\
6.21521521521522	1.64843920948743e-39\\
6.22922922922923	9.122201665662e-40\\
6.24324324324324	5.03817768289733e-40\\
6.25725725725726	2.77711822446535e-40\\
6.27127127127127	1.52778532774015e-40\\
6.28528528528529	8.38836615287867e-41\\
6.2992992992993	4.59662951459838e-41\\
6.31331331331331	2.51390407083555e-41\\
6.32732732732733	1.37216070767639e-41\\
6.34134134134134	7.47495073249988e-42\\
6.35535535535536	4.06404743159991e-42\\
6.36936936936937	2.20524212155816e-42\\
6.38338338338338	1.19426544961851e-42\\
6.3973973973974	6.45494483574607e-43\\
6.41141141141141	3.48202014856865e-43\\
6.42542542542543	1.87463664529596e-43\\
6.43943943943944	1.00727951702268e-43\\
6.45345345345345	5.40169403245749e-44\\
6.46746746746747	2.89105954664223e-44\\
6.48148148148148	1.5442982192939e-44\\
6.4954954954955	8.23289131726913e-45\\
6.50950950950951	4.38046961063494e-45\\
6.52352352352352	2.32614101573249e-45\\
6.53753753753754	1.23281663012753e-45\\
6.55155155155155	6.52090701049057e-46\\
6.56556556556557	3.44242595760508e-46\\
6.57957957957958	1.81371183317217e-46\\
6.59359359359359	9.53715943455921e-47\\
6.60760760760761	5.00514746082287e-47\\
6.62162162162162	2.6215719958192e-47\\
6.63563563563564	1.37042028693477e-47\\
6.64964964964965	7.14978276703173e-48\\
6.66366366366366	3.7228796100748e-48\\
6.67767767767768	1.93469369196765e-48\\
6.69169169169169	1.00344255904425e-48\\
6.70570570570571	5.19421468618933e-49\\
6.71971971971972	2.68345522147987e-49\\
6.73373373373373	1.38361699336364e-49\\
6.74774774774775	7.12007387602059e-50\\
6.76176176176176	3.6567914267043e-50\\
6.77577577577578	1.87440294616491e-50\\
6.78978978978979	9.58898864072959e-51\\
6.8038038038038	4.89586831415326e-51\\
6.81781781781782	2.49478847740541e-51\\
6.83183183183183	1.26877557331466e-51\\
6.84584584584585	6.43995697965108e-52\\
6.85985985985986	3.26233233917563e-52\\
6.87387387387387	1.64937920260584e-52\\
6.88788788788789	8.32261691650137e-53\\
6.9019019019019	4.19127708927254e-53\\
6.91591591591592	2.10658952225984e-53\\
6.92992992992993	1.05672150074291e-53\\
6.94394394394394	5.29039678731346e-54\\
6.95795795795796	2.64340085296214e-54\\
6.97197197197197	1.31821085463089e-54\\
6.98598598598599	6.56075498271093e-55\\
7	3.2588909802873e-55\\
};
%\addlegendentry{data1}

%\addplot [color=mycolor1, line width=1.0pt]
%  table[row sep=crcr]{%
%-7	8.52582877218701e-86\\
%-6.98598598598599	1.86733887631319e-85\\
%-6.97197197197197	4.08345086134291e-85\\
%-6.95795795795796	8.91557157655379e-85\\
%-6.94394394394394	1.94351864074571e-84\\
%-6.92992992992993	4.23005381068968e-84\\
%-6.91591591591592	9.19222690283736e-84\\
%-6.9019019019019	1.99440448542154e-83\\
%-6.88788788788789	4.32039456117364e-83\\
%-6.87387387387387	9.34439614122134e-83\\
%-6.85985985985986	2.01788649785481e-82\\
%-6.84584584584585	4.35070753155988e-82\\
%-6.83183183183183	9.36571002060589e-82\\
%-6.81781781781782	2.01297873413385e-81\\
%-6.8038038038038	4.31971733124279e-81\\
%-6.78978978978979	9.25527086072651e-81\\
%-6.77577577577578	1.9798878917985e-80\\
%-6.76176176176176	4.22872777692848e-80\\
%-6.74774774774775	9.01771529018955e-80\\
%-6.73373373373373	1.91999886879504e-79\\
%-6.71971971971972	4.08153089664457e-79\\
%-6.70570570570571	8.66289132439182e-79\\
%-6.69169169169169	1.83577861442312e-78\\
%-6.67767767767768	3.88414477072996e-78\\
%-6.66366366366366	8.20518114298886e-78\\
%-6.64964964964965	1.7306075742357e-77\\
%-6.63563563563564	3.64440546532501e-77\\
%-6.62162162162162	7.66253445992302e-77\\
%-6.60760760760761	1.60855477523147e-76\\
%-6.59359359359359	3.37145160609365e-76\\
%-6.57957957957958	7.05530297498298e-76\\
%-6.56556556556557	1.47411738734265e-75\\
%-6.55155155155155	3.07514877326738e-75\\
%-6.53753753753754	6.40498115645683e-75\\
%-6.52352352352352	1.33194791877576e-74\\
%-6.50950950950951	2.76550401319439e-74\\
%-6.4954954954955	5.73296122933873e-74\\
%-6.48148148148148	1.18659189817043e-73\\
%-6.46746746746747	2.4521182802866e-73\\
%-6.45345345345345	5.05940113050249e-73\\
%-6.43943943943944	1.04225616867418e-72\\
%-6.42542542542543	2.14371722330004e-72\\
%-6.41141141141141	4.40228527907682e-72\\
%-6.3973973973974	9.02623279160896e-72\\
%-6.38338338338338	1.84778969103732e-71\\
%-6.36936936936937	3.77673238122946e-71\\
%-6.35535535535536	7.70721627718185e-71\\
%-6.34134134134134	1.57035030330981e-70\\
%-6.32732732732733	3.19457583061693e-70\\
%-6.31331331331331	6.48854801369426e-70\\
%-6.2992992992993	1.31582915837747e-69\\
%-6.28528528528529	2.6642142790693e-69\\
%-6.27127127127127	5.38587735326484e-69\\
%-6.25725725725726	1.08707980948802e-68\\
%-6.24324324324324	2.19070581973681e-68\\
%-6.22922922922923	4.40782513037097e-68\\
%-6.21521521521522	8.85487252632719e-68\\
%-6.2012012012012	1.77606122430306e-67\\
%-6.18718718718719	3.55673258802286e-67\\
%-6.17317317317317	7.11151544810339e-67\\
%-6.15915915915916	1.41968097918305e-66\\
%-6.14514514514515	2.82967808878284e-66\\
%-6.13113113113113	5.63120013193466e-66\\
%-6.11711711711712	1.11887753753345e-65\\
%-6.1031031031031	2.21963625602316e-65\\
%-6.08908908908909	4.39641546911414e-65\\
%-6.07507507507508	8.69427367828136e-65\\
%-6.06106106106106	1.71666498365447e-64\\
%-6.04704704704705	3.38419556940882e-64\\
%-6.03303303303303	6.66105498779519e-64\\
%-6.01901901901902	1.30902592379958e-63\\
%-6.00500500500501	2.56845013252823e-63\\
%-5.99099099099099	5.0316646803087e-63\\
%-5.97697697697698	9.84169510512356e-63\\
%-5.96296296296296	1.9219663692263e-62\\
%-5.94894894894895	3.74748000140057e-62\\
%-5.93493493493493	7.29542380546323e-62\\
%-5.92092092092092	1.41801031593913e-61\\
%-5.90690690690691	2.75185734756582e-61\\
%-5.89289289289289	5.33199957090891e-61\\
%-5.87887887887888	1.03150647127594e-60\\
%-5.86486486486486	1.992376773843e-60\\
%-5.85085085085085	3.84227677736432e-60\\
%-5.83683683683684	7.39815598437549e-60\\
%-5.82282282282282	1.42225013609502e-59\\
%-5.80880880880881	2.72989627809886e-59\\
%-5.79479479479479	5.23159325400104e-59\\
%-5.78078078078078	1.00101240164497e-58\\
%-5.76676676676677	1.91232898315434e-58\\
%-5.75275275275275	3.64756818210585e-58\\
%-5.73873873873874	6.9464336590216e-58\\
%-5.72472472472472	1.320802944296e-57\\
%-5.71071071071071	2.50744737248467e-57\\
%-5.6966966966967	4.75273157735987e-57\\
%-5.68268268268268	8.9944043946275e-57\\
%-5.66866866866867	1.69949227504999e-56\\
%-5.65465465465465	3.2061485614164e-56\\
%-5.64064064064064	6.03901004038079e-56\\
%-5.62662662662663	1.13570496249446e-55\\
%-5.61261261261261	2.13247013431493e-55\\
%-5.5985985985986	3.99777229363334e-55\\
%-5.58458458458458	7.48291500625212e-55\\
%-5.57057057057057	1.39843161338037e-54\\
%-5.55655655655656	2.60933185541097e-54\\
%-5.54254254254254	4.86110566798468e-54\\
%-5.52852852852853	9.04187438421888e-54\\
%-5.51451451451451	1.6791888394532e-53\\
%-5.5005005005005	3.11356739855264e-53\\
%-5.48648648648649	5.76414192633926e-53\\
%-5.47247247247247	1.06543932458535e-52\\
%-5.45845845845846	1.96625772161364e-52\\
%-5.44444444444444	3.62301241547987e-52\\
%-5.43043043043043	6.66525647890441e-52\\
%-5.41641641641642	1.22428230180976e-51\\
%-5.4024024024024	2.24524604124528e-51\\
%-5.38838838838839	4.11115612205618e-51\\
%-5.37437437437437	7.51591157517511e-51\\
%-5.36036036036036	1.37188281746747e-50\\
%-5.34634634634635	2.50017284372395e-50\\
%-5.33233233233233	4.5492595233154e-50\\
%-5.31831831831832	8.26473731126448e-50\\
%-5.3043043043043	1.49911537434274e-49\\
%-5.29029029029029	2.7149305479268e-49\\
%-5.27627627627628	4.90907935405789e-49\\
%-5.26226226226226	8.86255703185166e-49\\
%-5.24824824824825	1.59748097886712e-48\\
%-5.23423423423423	2.87494811184019e-48\\
%-5.22022022022022	5.16585233867282e-48\\
%-5.20620620620621	9.26769275809595e-48\\
%-5.19219219219219	1.66004143966277e-47\\
%-5.17817817817818	2.96882018122419e-47\\
%-5.16416416416416	5.30110638471753e-47\\
%-5.15015015015015	9.45076161075595e-47\\
%-5.13613613613614	1.68222762047279e-46\\
%-5.12212212212212	2.98965016722697e-46\\
%-5.10810810810811	5.30485659089847e-46\\
%-5.09409409409409	9.39819789335794e-46\\
%-5.08008008008008	1.66239102455831e-45\\
%-5.06606606606607	2.93588775484517e-45\\
%-5.05205205205205	5.17682366337762e-45\\
%-5.03803803803804	9.11391468108244e-45\\
%-5.02402402402402	1.60200625557371e-44\\
%-5.01001001001001	2.81151962158637e-44\\
%-4.995995995996	4.92646829591073e-44\\
%-4.98198198198198	8.61882232576226e-44\\
%-4.96796796796797	1.50548982950331e-43\\
%-4.95395395395395	2.62558078971413e-43\\
%-4.93993993993994	4.57183563768621e-43\\
%-4.92592592592593	7.94828613992933e-43\\
%-4.91191191191191	1.37966624967375e-42\\
%-4.8978978978979	2.39106977512842e-42\\
%-4.88388388388388	4.1374058218034e-42\\
%-4.86986986986987	7.14795245325216e-42\\
%-4.85585585585586	1.23297096912311e-41\\
%-4.84184184184184	2.12344838679031e-41\\
%-4.82782782782783	3.65130599262652e-41\\
%-4.81381381381381	6.26862676638893e-41\\
%-4.7997997997998	1.07451939238979e-40\\
%-4.78578578578579	1.83896627683354e-40\\
%-4.77177177177177	3.14232379994694e-40\\
%-4.75775775775776	5.36099949893505e-40\\
%-4.74374374374374	9.13183931015639e-40\\
%-4.72972972972973	1.55306065372277e-39\\
%-4.71571571571572	2.63715851810195e-39\\
%-4.7017017017017	4.47096959735923e-39\\
%-4.68768768768769	7.56806511125391e-39\\
%-4.67367367367367	1.27904453152735e-38\\
%-4.65965965965966	2.1582618441571e-38\\
%-4.64564564564565	3.63613720875178e-38\\
%-4.63163163163163	6.11637430343292e-38\\
%-4.61761761761762	1.02722483217292e-37\\
%-4.6036036036036	1.7224817382567e-37\\
%-4.58958958958959	2.88377521686762e-37\\
%-4.57557557557558	4.82043073028677e-37\\
%-4.56156156156156	8.04503522355534e-37\\
%-4.54754754754755	1.34056450360239e-36\\
%-4.53353353353353	2.23030954828477e-36\\
%-4.51951951951952	3.70476132195908e-36\\
%-4.50550550550551	6.14430812326703e-36\\
%-4.49149149149149	1.01742733430204e-35\\
%-4.47747747747748	1.68209871208204e-35\\
%-4.46346346346346	2.77662492319352e-35\\
%-4.44944944944945	4.57615387299079e-35\\
%-4.43543543543544	7.53011628630937e-35\\
%-4.42142142142142	1.23714444402318e-34\\
%-4.40740740740741	2.02934925973123e-34\\
%-4.39339339339339	3.32361605360259e-34\\
%-4.37937937937938	5.43478741264542e-34\\
%-4.36536536536537	8.8730297162027e-34\\
%-4.35135135135135	1.44636856161412e-33\\
%-4.33733733733734	2.35398490186551e-33\\
%-4.32332332332332	3.82512854967929e-33\\
%-4.30930930930931	6.205918374341e-33\\
%-4.2952952952953	1.00527236857514e-32\\
%-4.28128128128128	1.62584482931591e-32\\
%-4.26726726726727	2.62537959256926e-32\\
%-4.25325325325325	4.23275155841835e-32\\
%-4.23923923923924	6.8135133900003e-32\\
%-4.22522522522523	1.09505797265663e-31\\
%-4.21121121121121	1.7571982877978e-31\\
%-4.1971971971972	2.81528323201419e-31\\
%-4.18318318318318	4.50340575147997e-31\\
%-4.16916916916917	7.19246446485197e-31\\
%-4.15515515515516	1.14691711579631e-30\\
%-4.14114114114114	1.82601358891767e-30\\
%-4.12712712712713	2.90264309385216e-30\\
%-4.11311311311311	4.60681672083399e-30\\
%-4.0990990990991	7.30005097142112e-30\\
%-4.08508508508509	1.1549641735533e-29\\
%-4.07107107107107	1.82443668131757e-29\\
%-4.05705705705706	2.8774430720536e-29\\
%-4.04304304304304	4.53108643953876e-29\\
%-4.02902902902903	7.12386394715245e-29\\
%-4.01501501501502	1.11826967572998e-28\\
%-4.001001001001	1.75264977767506e-28\\
%-3.98698698698699	2.74259322104336e-28\\
%-3.97297297297297	4.28494563879506e-28\\
%-3.95895895895896	6.68416092491693e-28\\
%-3.94494494494494	1.0410369397648e-27\\
%-3.93093093093093	1.61883671392106e-27\\
%-3.91691691691692	2.51337686213785e-27\\
%-3.9029029029029	3.89609773138282e-27\\
%-3.88888888888889	6.03003363086032e-27\\
%-3.87487487487487	9.31809831784496e-27\\
%-3.86086086086086	1.43764780284084e-26\\
%-3.84684684684685	2.21460044915735e-26\\
%-3.83283283283283	3.40608847361523e-26\\
%-3.81881881881882	5.23039066182781e-26\\
%-3.8048048048048	8.01918058183521e-26\\
%-3.79079079079079	1.22756224027484e-25\\
%-3.77677677677678	1.87618090296125e-25\\
%-3.76276276276276	2.86301460429808e-25\\
%-3.74874874874875	4.36204436056907e-25\\
%-3.73473473473473	6.63550918522849e-25\\
%-3.72072072072072	1.00780403707942e-24\\
%-3.70670670670671	1.52825418953157e-24\\
%-3.69269269269269	2.31383698457377e-24\\
%-3.67867867867868	3.49774048963289e-24\\
%-3.66466466466466	5.27910223349028e-24\\
%-3.65065065065065	7.95518388448401e-24\\
%-3.63663663663664	1.1969004642654e-23\\
%-3.62262262262262	1.79797442668853e-23\\
%-3.60860860860861	2.69666282014235e-23\\
%-3.59459459459459	4.03819648842099e-23\\
%-3.58058058058058	6.03762184641107e-23\\
%-3.56656656656657	9.01284769891278e-23\\
%-3.55255255255255	1.34330867214012e-22\\
%-3.53853853853854	1.9989745590811e-22\\
%-3.52452452452452	2.96999950932737e-22\\
%-3.51051051051051	4.4057834834873e-22\\
%-3.4964964964965	6.52540671753302e-22\\
%-3.48248248248248	9.6496082658533e-22\\
%-3.46846846846847	1.42471974395586e-21\\
%-3.45445445445445	2.10023003437596e-21\\
%-3.44044044044044	3.0911633033526e-21\\
%-3.42642642642643	4.54249748512976e-21\\
%-3.41241241241241	6.66476904398495e-21\\
%-3.3983983983984	9.76322224081746e-21\\
%-3.38438438438438	1.42796942476145e-20\\
%-3.37037037037037	2.08527004246533e-20\\
%-3.35635635635636	3.04034846076648e-20\\
%-3.34234234234234	4.42590494040781e-20\\
%-3.32832832832833	6.43277652452329e-20\\
%-3.31431431431431	9.33496101943111e-20\\
%-3.3003003003003	1.35252161871483e-19\\
%-3.28628628628629	1.95656186574393e-19\\
%-3.27227227227227	2.82592489929059e-19\\
%-3.25825825825826	4.07516605065475e-19\\
%-3.24424424424424	5.86742660115234e-19\\
%-3.23023023023023	8.43466199397982e-19\\
%-3.21621621621622	1.21061308574151e-18\\
%-3.2022022022022	1.73484511127523e-18\\
%-3.18818818818819	2.48218251197977e-18\\
%-3.17417417417417	3.54588281336974e-18\\
%-3.16016016016016	5.05746292873345e-18\\
%-3.14614614614615	7.20209257985927e-18\\
%-3.13213213213213	1.02400565185908e-17\\
%-3.11811811811812	1.4536627769442e-17\\
%-3.1041041041041	2.06035781036487e-17\\
%-3.09009009009009	2.91567618129702e-17\\
%-3.07607607607608	4.11958617478634e-17\\
%-3.06206206206206	5.81146407198449e-17\\
%-3.04804804804805	8.18531099394238e-17\\
%-3.03403403403403	1.15107195942324e-16\\
%-3.02002002002002	1.61617143462191e-16\\
%-3.00600600600601	2.26563549870936e-16\\
%-2.99199199199199	3.17110277189474e-16\\
%-2.97797797797798	4.43147451476684e-16\\
%-2.96396396396396	6.18306564065712e-16\\
%-2.94994994994995	8.6134496697166e-16\\
%-2.93593593593594	1.19803097250114e-15\\
%-2.92192192192192	1.66370619501607e-15\\
%-2.90790790790791	2.30676250625437e-15\\
%-2.89389389389389	3.1933520232202e-15\\
%-2.87987987987988	4.41375650647991e-15\\
%-2.86586586586587	6.09098608909258e-15\\
%-2.85185185185185	8.39236776067561e-15\\
%-2.83783783783784	1.15451363967021e-14\\
%-2.82382382382382	1.58573748220235e-14\\
%-2.80980980980981	2.17460898276188e-14\\
%-2.7957957957958	2.97747912823521e-14\\
%-2.78178178178178	4.07037044499876e-14\\
%-2.76776776776777	5.55567470285131e-14\\
%-2.75375375375375	7.57107143407841e-14\\
%-2.73973973973974	1.03013831591418e-13\\
%-2.72572572572573	1.39943071114404e-13\\
%-2.71171171171171	1.89812549351659e-13\\
%-2.6976976976977	2.57049110965987e-13\\
%-2.68368368368368	3.47556129695857e-13\\
%-2.66966966966967	4.69192931625602e-13\\
%-2.65565565565566	6.32405490234242e-13\\
%-2.64164164164164	8.51054680678394e-13\\
%-2.62762762762763	1.14350208253851e-12\\
%-2.61361361361361	1.53403093427033e-12\\
%-2.5995995995996	2.05470244246519e-12\\
%-2.58558558558559	2.74777659022934e-12\\
%-2.57157157157157	3.66886357932121e-12\\
%-2.55755755755756	4.89101922718218e-12\\
%-2.54354354354354	6.51005771619154e-12\\
%-2.52952952952953	8.65143143022767e-12\\
%-2.51551551551552	1.14791244248071e-11\\
%-2.5015015015015	1.52071286114411e-11\\
%-2.48748748748749	2.01142265234188e-11\\
%-2.47347347347347	2.65629996711286e-11\\
%-2.45945945945946	3.50242270222696e-11\\
%-2.44544544544545	4.61081464496397e-11\\
%-2.43143143143143	6.06044383536751e-11\\
%-2.41741741741742	7.95332738770751e-11\\
%-2.4034034034034	1.04210373238705e-10\\
%-2.38938938938939	1.36329770946618e-10\\
%-2.37537537537538	1.78068918475863e-10\\
%-2.36136136136136	2.32221913417875e-10\\
%-2.34734734734735	3.02368078183021e-10\\
%-2.33333333333333	3.93084882984788e-10\\
%-2.31931931931932	5.10216391961142e-10\\
%-2.30530530530531	6.61211098296647e-10\\
%-2.29129129129129	8.55546312926722e-10\\
%-2.27727727727728	1.10526031252112e-09\\
%-2.26326326326326	1.42561839249555e-09\\
%-2.24924924924925	1.83594499681617e-09\\
%-2.23523523523524	2.36066143121329e-09\\
%-2.22122122122122	3.03057757499995e-09\\
%-2.20720720720721	3.88449680299395e-09\\
%-2.19319319319319	4.9712063842637e-09\\
%-2.17917917917918	6.35194137616765e-09\\
%-2.16516516516517	8.10342899490633e-09\\
%-2.15115115115115	1.03216432206564e-08\\
%-2.13713713713714	1.31264266912871e-08\\
%-2.12312312312312	1.66671695752754e-08\\
%-2.10910910910911	2.1129774046404e-08\\
%-2.0950950950951	2.67451793159931e-08\\
%-2.08108108108108	3.37997771897242e-08\\
%-2.06706706706707	4.26481132752944e-08\\
%-2.05305305305305	5.37283459602554e-08\\
%-2.03903903903904	6.75810260340107e-08\\
%-2.02502502502503	8.48718665400963e-08\\
%-2.01101101101101	1.06419297607258e-07\\
%-1.996996996997	1.33227747439404e-07\\
%-1.98298298298298	1.66527761520636e-07\\
%-1.96896896896897	2.07824270974789e-07\\
%-1.95495495495495	2.58954551889012e-07\\
%-1.94094094094094	3.22157684694539e-07\\
%-1.92692692692693	4.00157631295162e-07\\
%-1.91291291291291	4.96262402943348e-07\\
%-1.8988988988989	6.14482199801431e-07\\
%-1.88488488488488	7.59669870137664e-07\\
%-1.87087087087087	9.37687570178315e-07\\
%-1.85685685685686	1.15560411228419e-06\\
%-1.84284284284284	1.42192817737613e-06\\
%-1.82882882882883	1.74688334591874e-06\\
%-1.81481481481481	2.14273177924001e-06\\
%-1.8008008008008	2.62415436884115e-06\\
%-1.78678678678679	3.20869627523477e-06\\
%-1.77277277277277	3.91728800949336e-06\\
%-1.75875875875876	4.77485357985064e-06\\
%-1.74474474474474	5.81101874195178e-06\\
%-1.73073073073073	7.06093406385944e-06\\
%-1.71671671671672	8.5662293541899e-06\\
%-1.7027027027027	1.03761180112876e-05\\
%-1.68868868868869	1.25486720393186e-05\\
%-1.67467467467467	1.51522908479904e-05\\
%-1.66066066066066	1.82673895084959e-05\\
%-1.64664664664665	2.19883348787021e-05\\
%-1.63263263263263	2.64256609317456e-05\\
%-1.61861861861862	3.17085977163119e-05\\
%-1.6046046046046	3.79879516316433e-05\\
%-1.59059059059059	4.54393780981171e-05\\
%-1.57657657657658	5.42670912213971e-05\\
%-1.56256256256256	6.47080586541883e-05\\
%-1.54854854854855	7.7036733516425e-05\\
%-1.53453453453453	9.15703788957782e-05\\
%-1.52052052052052	0.000108675044059972\\
%-1.50650650650651	0.000128772255004968\\
%-1.49249249249249	0.00015234648526236\\
%-1.47847847847848	0.000179953475907881\\
%-1.46446446446446	0.000212229476351816\\
%-1.45045045045045	0.000249901479640028\\
%-1.43643643643644	0.000293798527528302\\
%-1.42242242242242	0.000344864161377356\\
%-1.40840840840841	0.000404170094804267\\
%-1.39439439439439	0.000472931182860283\\
%-1.38038038038038	0.000552521760116829\\
%-1.36636636636637	0.000644493416254325\\
%-1.35235235235235	0.000750594272378527\\
%-1.33833833833834	0.000872789814148073\\
%-1.32432432432432	0.00101328532869453\\
%-1.31031031031031	0.0011745499810636\\
%-1.2962962962963	0.00135934255231874\\
%-1.28228228228228	0.00157073884535256\\
%-1.26826826826827	0.00181216074568462\\
%-1.25425425425425	0.00208740690294717\\
%-1.24024024024024	0.0024006849742544\\
%-1.22622622622623	0.00275664534313261\\
%-1.21221221221221	0.00316041619710806\\
%-1.1981981981982	0.00361763981340542\\
%-1.18418418418418	0.00413450986554668\\
%-1.17017017017017	0.00471780952406673\\
%-1.15615615615616	0.00537495008224422\\
%-1.14214214214214	0.00611400979292744\\
%-1.12812812812813	0.00694377255553143\\
%-1.11411411411411	0.00787376604349275\\
%-1.1001001001001	0.00891429881237904\\
%-1.08608608608609	0.0100764958780352\\
%-1.07207207207207	0.0113723322032727\\
%-1.05805805805806	0.0128146634814291\\
%-1.04404404404404	0.014417253556492\\
%-1.03003003003003	0.0161947977733167\\
%-1.01601601601602	0.0181629415088017\\
%-1.002002002002	0.0203382930967794\\
%-0.987987987987988	0.0227384303270035\\
%-0.973973973973974	0.0253818996731422\\
%-0.95995995995996	0.0282882073873537\\
%-0.945945945945946	0.0314778015910671\\
%-0.931931931931932	0.0349720444942466\\
%-0.917917917917918	0.0387931738898763\\
%-0.903903903903904	0.0429642530978332\\
%-0.88988988988989	0.0475091085737476\\
%-0.875875875875876	0.0524522544548612\\
%-0.861861861861862	0.0578188033870779\\
%-0.847847847847848	0.0636343630659933\\
%-0.833833833833834	0.069924918030134\\
%-0.81981981981982	0.0767166963671183\\
%-0.805805805805806	0.0840360211329242\\
%-0.791791791791792	0.0919091464405672\\
%-0.777777777777778	0.100362078346592\\
%-0.763763763763764	0.109420380850906\\
%-0.74974974974975	0.119108967526278\\
%-0.735735735735736	0.129451879506663\\
%-0.721721721721722	0.140472050786325\\
%-0.707707707707708	0.152191062012171\\
%-0.693693693693694	0.164628884187055\\
%-0.67967967967968	0.177803613939021\\
%-0.665665665665666	0.191731202247238\\
%-0.651651651651652	0.206425178746083\\
%-0.637637637637638	0.221896373950722\\
%-0.623623623623624	0.238152641956608\\
%-0.60960960960961	0.255198586357514\\
%-0.595595595595596	0.273035292297859\\
%-0.581581581581582	0.291660067721193\\
%-0.567567567567568	0.311066196993669\\
%-0.553553553553554	0.331242710165364\\
%-0.539539539539539	0.352174171179954\\
%-0.525525525525526	0.373840488351134\\
%-0.511511511511512	0.396216750389653\\
%-0.497497497497497	0.41927309118556\\
%-0.483483483483483	0.442974586424537\\
%-0.469469469469469	0.467281184943934\\
%-0.455455455455456	0.492147677513022\\
%-0.441441441441441	0.517523705453393\\
%-0.427427427427427	0.543353811200457\\
%-0.413413413413413	0.569577532547819\\
%-0.399399399399399	0.59612954191549\\
%-0.385385385385385	0.622939831544269\\
%-0.371371371371371	0.649933945046526\\
%-0.357357357357357	0.677033255243173\\
%-0.343343343343343	0.704155287693859\\
%-0.329329329329329	0.731214088788687\\
%-0.315315315315315	0.758120636722281\\
%-0.301301301301301	0.784783293122188\\
%-0.287287287287287	0.811108292561323\\
%-0.273273273273273	0.837000266656483\\
%-0.259259259259259	0.862362798949955\\
%-0.245245245245245	0.887099006297074\\
%-0.231231231231231	0.911112142047048\\
%-0.217217217217217	0.934306215914938\\
%-0.203203203203203	0.956586625106508\\
%-0.189189189189189	0.977860790980912\\
%-0.175175175175175	0.998038795324702\\
%-0.161161161161161	1.01703401016896\\
%-0.147147147147147	1.03476371501337\\
%-0.133133133133133	1.05114969532934\\
%-0.119119119119119	1.06611881630023\\
%-0.105105105105105	1.07960356592136\\
%-0.0910910910910911	1.09154256182325\\
%-0.0770770770770771	1.10188101649883\\
%-0.0630630630630631	1.11057115600274\\
%-0.049049049049049	1.11757258764688\\
%-0.035035035035035	1.12285261273262\\
%-0.021021021021021	1.12638648093207\\
%-0.00700700700700701	1.12815758354915\\
%0.00700700700700701	1.12815758354915\\
%0.021021021021021	1.12638648093207\\
%0.035035035035035	1.12285261273262\\
%0.049049049049049	1.11757258764688\\
%0.0630630630630631	1.11057115600274\\
%0.0770770770770771	1.10188101649883\\
%0.0910910910910911	1.09154256182325\\
%0.105105105105105	1.07960356592136\\
%0.119119119119119	1.06611881630023\\
%0.133133133133133	1.05114969532934\\
%0.147147147147147	1.03476371501337\\
%0.161161161161161	1.01703401016896\\
%0.175175175175175	0.998038795324702\\
%0.189189189189189	0.977860790980912\\
%0.203203203203203	0.956586625106508\\
%0.217217217217217	0.934306215914938\\
%0.231231231231231	0.911112142047048\\
%0.245245245245245	0.887099006297074\\
%0.259259259259259	0.862362798949955\\
%0.273273273273273	0.837000266656483\\
%0.287287287287287	0.811108292561323\\
%0.301301301301301	0.784783293122188\\
%0.315315315315315	0.758120636722281\\
%0.329329329329329	0.731214088788687\\
%0.343343343343343	0.704155287693859\\
%0.357357357357357	0.677033255243173\\
%0.371371371371371	0.649933945046526\\
%0.385385385385385	0.622939831544269\\
%0.399399399399399	0.59612954191549\\
%0.413413413413413	0.569577532547819\\
%0.427427427427427	0.543353811200457\\
%0.441441441441441	0.517523705453393\\
%0.455455455455456	0.492147677513022\\
%0.469469469469469	0.467281184943934\\
%0.483483483483483	0.442974586424537\\
%0.497497497497497	0.41927309118556\\
%0.511511511511512	0.396216750389653\\
%0.525525525525526	0.373840488351134\\
%0.539539539539539	0.352174171179954\\
%0.553553553553554	0.331242710165364\\
%0.567567567567568	0.311066196993669\\
%0.581581581581582	0.291660067721193\\
%0.595595595595596	0.273035292297859\\
%0.60960960960961	0.255198586357514\\
%0.623623623623624	0.238152641956608\\
%0.637637637637638	0.221896373950722\\
%0.651651651651652	0.206425178746083\\
%0.665665665665666	0.191731202247238\\
%0.67967967967968	0.177803613939021\\
%0.693693693693694	0.164628884187055\\
%0.707707707707708	0.152191062012171\\
%0.721721721721722	0.140472050786325\\
%0.735735735735736	0.129451879506663\\
%0.74974974974975	0.119108967526278\\
%0.763763763763764	0.109420380850906\\
%0.777777777777778	0.100362078346592\\
%0.791791791791792	0.0919091464405672\\
%0.805805805805806	0.0840360211329242\\
%0.81981981981982	0.0767166963671183\\
%0.833833833833834	0.069924918030134\\
%0.847847847847848	0.0636343630659933\\
%0.861861861861862	0.0578188033870779\\
%0.875875875875876	0.0524522544548612\\
%0.88988988988989	0.0475091085737476\\
%0.903903903903904	0.0429642530978332\\
%0.917917917917918	0.0387931738898763\\
%0.931931931931932	0.0349720444942466\\
%0.945945945945946	0.0314778015910671\\
%0.95995995995996	0.0282882073873537\\
%0.973973973973974	0.0253818996731422\\
%0.987987987987988	0.0227384303270035\\
%1.002002002002	0.0203382930967794\\
%1.01601601601602	0.0181629415088017\\
%1.03003003003003	0.0161947977733167\\
%1.04404404404404	0.014417253556492\\
%1.05805805805806	0.0128146634814291\\
%1.07207207207207	0.0113723322032727\\
%1.08608608608609	0.0100764958780352\\
%1.1001001001001	0.00891429881237904\\
%1.11411411411411	0.00787376604349275\\
%1.12812812812813	0.00694377255553143\\
%1.14214214214214	0.00611400979292744\\
%1.15615615615616	0.00537495008224422\\
%1.17017017017017	0.00471780952406673\\
%1.18418418418418	0.00413450986554668\\
%1.1981981981982	0.00361763981340542\\
%1.21221221221221	0.00316041619710806\\
%1.22622622622623	0.00275664534313261\\
%1.24024024024024	0.0024006849742544\\
%1.25425425425425	0.00208740690294717\\
%1.26826826826827	0.00181216074568462\\
%1.28228228228228	0.00157073884535256\\
%1.2962962962963	0.00135934255231874\\
%1.31031031031031	0.0011745499810636\\
%1.32432432432432	0.00101328532869453\\
%1.33833833833834	0.000872789814148073\\
%1.35235235235235	0.000750594272378527\\
%1.36636636636637	0.000644493416254325\\
%1.38038038038038	0.000552521760116829\\
%1.39439439439439	0.000472931182860283\\
%1.40840840840841	0.000404170094804267\\
%1.42242242242242	0.000344864161377356\\
%1.43643643643644	0.000293798527528302\\
%1.45045045045045	0.000249901479640028\\
%1.46446446446446	0.000212229476351816\\
%1.47847847847848	0.000179953475907881\\
%1.49249249249249	0.00015234648526236\\
%1.50650650650651	0.000128772255004968\\
%1.52052052052052	0.000108675044059972\\
%1.53453453453453	9.15703788957782e-05\\
%1.54854854854855	7.7036733516425e-05\\
%1.56256256256256	6.47080586541883e-05\\
%1.57657657657658	5.42670912213971e-05\\
%1.59059059059059	4.54393780981171e-05\\
%1.6046046046046	3.79879516316433e-05\\
%1.61861861861862	3.17085977163119e-05\\
%1.63263263263263	2.64256609317456e-05\\
%1.64664664664665	2.19883348787021e-05\\
%1.66066066066066	1.82673895084959e-05\\
%1.67467467467467	1.51522908479904e-05\\
%1.68868868868869	1.25486720393186e-05\\
%1.7027027027027	1.03761180112876e-05\\
%1.71671671671672	8.5662293541899e-06\\
%1.73073073073073	7.06093406385944e-06\\
%1.74474474474474	5.81101874195178e-06\\
%1.75875875875876	4.77485357985064e-06\\
%1.77277277277277	3.91728800949336e-06\\
%1.78678678678679	3.20869627523477e-06\\
%1.8008008008008	2.62415436884115e-06\\
%1.81481481481481	2.14273177924001e-06\\
%1.82882882882883	1.74688334591874e-06\\
%1.84284284284284	1.42192817737613e-06\\
%1.85685685685686	1.15560411228419e-06\\
%1.87087087087087	9.37687570178315e-07\\
%1.88488488488488	7.59669870137664e-07\\
%1.8988988988989	6.14482199801431e-07\\
%1.91291291291291	4.96262402943348e-07\\
%1.92692692692693	4.00157631295162e-07\\
%1.94094094094094	3.22157684694539e-07\\
%1.95495495495495	2.58954551889012e-07\\
%1.96896896896897	2.07824270974789e-07\\
%1.98298298298298	1.66527761520636e-07\\
%1.996996996997	1.33227747439404e-07\\
%2.01101101101101	1.06419297607258e-07\\
%2.02502502502503	8.48718665400963e-08\\
%2.03903903903904	6.75810260340107e-08\\
%2.05305305305305	5.37283459602554e-08\\
%2.06706706706707	4.26481132752944e-08\\
%2.08108108108108	3.37997771897242e-08\\
%2.0950950950951	2.67451793159931e-08\\
%2.10910910910911	2.1129774046404e-08\\
%2.12312312312312	1.66671695752754e-08\\
%2.13713713713714	1.31264266912871e-08\\
%2.15115115115115	1.03216432206564e-08\\
%2.16516516516517	8.10342899490633e-09\\
%2.17917917917918	6.35194137616765e-09\\
%2.19319319319319	4.9712063842637e-09\\
%2.20720720720721	3.88449680299395e-09\\
%2.22122122122122	3.03057757499995e-09\\
%2.23523523523524	2.36066143121329e-09\\
%2.24924924924925	1.83594499681617e-09\\
%2.26326326326326	1.42561839249555e-09\\
%2.27727727727728	1.10526031252112e-09\\
%2.29129129129129	8.55546312926722e-10\\
%2.30530530530531	6.61211098296647e-10\\
%2.31931931931932	5.10216391961142e-10\\
%2.33333333333333	3.93084882984788e-10\\
%2.34734734734735	3.02368078183021e-10\\
%2.36136136136136	2.32221913417875e-10\\
%2.37537537537538	1.78068918475863e-10\\
%2.38938938938939	1.36329770946618e-10\\
%2.4034034034034	1.04210373238705e-10\\
%2.41741741741742	7.95332738770751e-11\\
%2.43143143143143	6.06044383536751e-11\\
%2.44544544544545	4.61081464496397e-11\\
%2.45945945945946	3.50242270222696e-11\\
%2.47347347347347	2.65629996711286e-11\\
%2.48748748748749	2.01142265234188e-11\\
%2.5015015015015	1.52071286114411e-11\\
%2.51551551551552	1.14791244248071e-11\\
%2.52952952952953	8.65143143022767e-12\\
%2.54354354354354	6.51005771619154e-12\\
%2.55755755755756	4.89101922718218e-12\\
%2.57157157157157	3.66886357932121e-12\\
%2.58558558558559	2.74777659022934e-12\\
%2.5995995995996	2.05470244246519e-12\\
%2.61361361361361	1.53403093427033e-12\\
%2.62762762762763	1.14350208253851e-12\\
%2.64164164164164	8.51054680678394e-13\\
%2.65565565565566	6.32405490234242e-13\\
%2.66966966966967	4.69192931625602e-13\\
%2.68368368368368	3.47556129695857e-13\\
%2.6976976976977	2.57049110965987e-13\\
%2.71171171171171	1.89812549351659e-13\\
%2.72572572572573	1.39943071114404e-13\\
%2.73973973973974	1.03013831591418e-13\\
%2.75375375375375	7.57107143407841e-14\\
%2.76776776776777	5.55567470285131e-14\\
%2.78178178178178	4.07037044499876e-14\\
%2.7957957957958	2.97747912823521e-14\\
%2.80980980980981	2.17460898276188e-14\\
%2.82382382382382	1.58573748220235e-14\\
%2.83783783783784	1.15451363967021e-14\\
%2.85185185185185	8.39236776067561e-15\\
%2.86586586586587	6.09098608909258e-15\\
%2.87987987987988	4.41375650647991e-15\\
%2.89389389389389	3.1933520232202e-15\\
%2.90790790790791	2.30676250625437e-15\\
%2.92192192192192	1.66370619501607e-15\\
%2.93593593593594	1.19803097250114e-15\\
%2.94994994994995	8.6134496697166e-16\\
%2.96396396396396	6.18306564065712e-16\\
%2.97797797797798	4.43147451476684e-16\\
%2.99199199199199	3.17110277189474e-16\\
%3.00600600600601	2.26563549870936e-16\\
%3.02002002002002	1.61617143462191e-16\\
%3.03403403403403	1.15107195942324e-16\\
%3.04804804804805	8.18531099394238e-17\\
%3.06206206206206	5.81146407198449e-17\\
%3.07607607607608	4.11958617478634e-17\\
%3.09009009009009	2.91567618129702e-17\\
%3.1041041041041	2.06035781036487e-17\\
%3.11811811811812	1.4536627769442e-17\\
%3.13213213213213	1.02400565185908e-17\\
%3.14614614614615	7.20209257985927e-18\\
%3.16016016016016	5.05746292873345e-18\\
%3.17417417417417	3.54588281336974e-18\\
%3.18818818818819	2.48218251197977e-18\\
%3.2022022022022	1.73484511127523e-18\\
%3.21621621621622	1.21061308574151e-18\\
%3.23023023023023	8.43466199397982e-19\\
%3.24424424424424	5.86742660115234e-19\\
%3.25825825825826	4.07516605065475e-19\\
%3.27227227227227	2.82592489929059e-19\\
%3.28628628628629	1.95656186574393e-19\\
%3.3003003003003	1.35252161871483e-19\\
%3.31431431431431	9.33496101943111e-20\\
%3.32832832832833	6.43277652452329e-20\\
%3.34234234234234	4.42590494040781e-20\\
%3.35635635635636	3.04034846076648e-20\\
%3.37037037037037	2.08527004246533e-20\\
%3.38438438438438	1.42796942476145e-20\\
%3.3983983983984	9.76322224081746e-21\\
%3.41241241241241	6.66476904398495e-21\\
%3.42642642642643	4.54249748512976e-21\\
%3.44044044044044	3.0911633033526e-21\\
%3.45445445445445	2.10023003437596e-21\\
%3.46846846846847	1.42471974395586e-21\\
%3.48248248248248	9.6496082658533e-22\\
%3.4964964964965	6.52540671753302e-22\\
%3.51051051051051	4.4057834834873e-22\\
%3.52452452452452	2.96999950932737e-22\\
%3.53853853853854	1.9989745590811e-22\\
%3.55255255255255	1.34330867214012e-22\\
%3.56656656656657	9.01284769891278e-23\\
%3.58058058058058	6.03762184641107e-23\\
%3.59459459459459	4.03819648842099e-23\\
%3.60860860860861	2.69666282014235e-23\\
%3.62262262262262	1.79797442668853e-23\\
%3.63663663663664	1.1969004642654e-23\\
%3.65065065065065	7.95518388448401e-24\\
%3.66466466466466	5.27910223349028e-24\\
%3.67867867867868	3.49774048963289e-24\\
%3.69269269269269	2.31383698457377e-24\\
%3.70670670670671	1.52825418953157e-24\\
%3.72072072072072	1.00780403707942e-24\\
%3.73473473473473	6.63550918522849e-25\\
%3.74874874874875	4.36204436056907e-25\\
%3.76276276276276	2.86301460429808e-25\\
%3.77677677677678	1.87618090296125e-25\\
%3.79079079079079	1.22756224027484e-25\\
%3.8048048048048	8.01918058183521e-26\\
%3.81881881881882	5.23039066182781e-26\\
%3.83283283283283	3.40608847361523e-26\\
%3.84684684684685	2.21460044915735e-26\\
%3.86086086086086	1.43764780284084e-26\\
%3.87487487487487	9.31809831784496e-27\\
%3.88888888888889	6.03003363086032e-27\\
%3.9029029029029	3.89609773138282e-27\\
%3.91691691691692	2.51337686213785e-27\\
%3.93093093093093	1.61883671392106e-27\\
%3.94494494494494	1.0410369397648e-27\\
%3.95895895895896	6.68416092491693e-28\\
%3.97297297297297	4.28494563879506e-28\\
%3.98698698698699	2.74259322104336e-28\\
%4.001001001001	1.75264977767506e-28\\
%4.01501501501502	1.11826967572998e-28\\
%4.02902902902903	7.12386394715245e-29\\
%4.04304304304304	4.53108643953876e-29\\
%4.05705705705706	2.8774430720536e-29\\
%4.07107107107107	1.82443668131757e-29\\
%4.08508508508509	1.1549641735533e-29\\
%4.0990990990991	7.30005097142112e-30\\
%4.11311311311311	4.60681672083399e-30\\
%4.12712712712713	2.90264309385216e-30\\
%4.14114114114114	1.82601358891767e-30\\
%4.15515515515516	1.14691711579631e-30\\
%4.16916916916917	7.19246446485197e-31\\
%4.18318318318318	4.50340575147997e-31\\
%4.1971971971972	2.81528323201419e-31\\
%4.21121121121121	1.7571982877978e-31\\
%4.22522522522523	1.09505797265663e-31\\
%4.23923923923924	6.8135133900003e-32\\
%4.25325325325325	4.23275155841835e-32\\
%4.26726726726727	2.62537959256926e-32\\
%4.28128128128128	1.62584482931591e-32\\
%4.2952952952953	1.00527236857514e-32\\
%4.30930930930931	6.205918374341e-33\\
%4.32332332332332	3.82512854967929e-33\\
%4.33733733733734	2.35398490186551e-33\\
%4.35135135135135	1.44636856161412e-33\\
%4.36536536536537	8.8730297162027e-34\\
%4.37937937937938	5.43478741264542e-34\\
%4.39339339339339	3.32361605360259e-34\\
%4.40740740740741	2.02934925973123e-34\\
%4.42142142142142	1.23714444402318e-34\\
%4.43543543543544	7.53011628630937e-35\\
%4.44944944944945	4.57615387299079e-35\\
%4.46346346346346	2.77662492319352e-35\\
%4.47747747747748	1.68209871208204e-35\\
%4.49149149149149	1.01742733430204e-35\\
%4.50550550550551	6.14430812326703e-36\\
%4.51951951951952	3.70476132195908e-36\\
%4.53353353353353	2.23030954828477e-36\\
%4.54754754754755	1.34056450360239e-36\\
%4.56156156156156	8.04503522355534e-37\\
%4.57557557557558	4.82043073028677e-37\\
%4.58958958958959	2.88377521686762e-37\\
%4.6036036036036	1.7224817382567e-37\\
%4.61761761761762	1.02722483217292e-37\\
%4.63163163163163	6.11637430343292e-38\\
%4.64564564564565	3.63613720875178e-38\\
%4.65965965965966	2.1582618441571e-38\\
%4.67367367367367	1.27904453152735e-38\\
%4.68768768768769	7.56806511125391e-39\\
%4.7017017017017	4.47096959735923e-39\\
%4.71571571571572	2.63715851810195e-39\\
%4.72972972972973	1.55306065372277e-39\\
%4.74374374374374	9.13183931015639e-40\\
%4.75775775775776	5.36099949893505e-40\\
%4.77177177177177	3.14232379994694e-40\\
%4.78578578578579	1.83896627683354e-40\\
%4.7997997997998	1.07451939238979e-40\\
%4.81381381381381	6.26862676638893e-41\\
%4.82782782782783	3.65130599262652e-41\\
%4.84184184184184	2.12344838679031e-41\\
%4.85585585585586	1.23297096912311e-41\\
%4.86986986986987	7.14795245325216e-42\\
%4.88388388388388	4.1374058218034e-42\\
%4.8978978978979	2.39106977512842e-42\\
%4.91191191191191	1.37966624967375e-42\\
%4.92592592592593	7.94828613992933e-43\\
%4.93993993993994	4.57183563768621e-43\\
%4.95395395395395	2.62558078971413e-43\\
%4.96796796796797	1.50548982950331e-43\\
%4.98198198198198	8.61882232576226e-44\\
%4.995995995996	4.92646829591073e-44\\
%5.01001001001001	2.81151962158637e-44\\
%5.02402402402402	1.60200625557371e-44\\
%5.03803803803804	9.11391468108244e-45\\
%5.05205205205205	5.17682366337762e-45\\
%5.06606606606607	2.93588775484517e-45\\
%5.08008008008008	1.66239102455831e-45\\
%5.09409409409409	9.39819789335794e-46\\
%5.10810810810811	5.30485659089847e-46\\
%5.12212212212212	2.98965016722697e-46\\
%5.13613613613614	1.68222762047279e-46\\
%5.15015015015015	9.45076161075595e-47\\
%5.16416416416416	5.30110638471753e-47\\
%5.17817817817818	2.96882018122419e-47\\
%5.19219219219219	1.66004143966277e-47\\
%5.20620620620621	9.26769275809595e-48\\
%5.22022022022022	5.16585233867282e-48\\
%5.23423423423423	2.87494811184019e-48\\
%5.24824824824825	1.59748097886712e-48\\
%5.26226226226226	8.86255703185166e-49\\
%5.27627627627628	4.90907935405789e-49\\
%5.29029029029029	2.7149305479268e-49\\
%5.3043043043043	1.49911537434274e-49\\
%5.31831831831832	8.26473731126448e-50\\
%5.33233233233233	4.5492595233154e-50\\
%5.34634634634635	2.50017284372395e-50\\
%5.36036036036036	1.37188281746747e-50\\
%5.37437437437437	7.51591157517511e-51\\
%5.38838838838839	4.11115612205618e-51\\
%5.4024024024024	2.24524604124528e-51\\
%5.41641641641642	1.22428230180976e-51\\
%5.43043043043043	6.66525647890441e-52\\
%5.44444444444444	3.62301241547987e-52\\
%5.45845845845846	1.96625772161364e-52\\
%5.47247247247247	1.06543932458535e-52\\
%5.48648648648649	5.76414192633926e-53\\
%5.5005005005005	3.11356739855264e-53\\
%5.51451451451451	1.6791888394532e-53\\
%5.52852852852853	9.04187438421888e-54\\
%5.54254254254254	4.86110566798468e-54\\
%5.55655655655656	2.60933185541097e-54\\
%5.57057057057057	1.39843161338037e-54\\
%5.58458458458458	7.48291500625212e-55\\
%5.5985985985986	3.99777229363334e-55\\
%5.61261261261261	2.13247013431493e-55\\
%5.62662662662663	1.13570496249446e-55\\
%5.64064064064064	6.03901004038079e-56\\
%5.65465465465465	3.2061485614164e-56\\
%5.66866866866867	1.69949227504999e-56\\
%5.68268268268268	8.9944043946275e-57\\
%5.6966966966967	4.75273157735987e-57\\
%5.71071071071071	2.50744737248467e-57\\
%5.72472472472472	1.320802944296e-57\\
%5.73873873873874	6.9464336590216e-58\\
%5.75275275275275	3.64756818210585e-58\\
%5.76676676676677	1.91232898315434e-58\\
%5.78078078078078	1.00101240164497e-58\\
%5.79479479479479	5.23159325400104e-59\\
%5.80880880880881	2.72989627809886e-59\\
%5.82282282282282	1.42225013609502e-59\\
%5.83683683683684	7.39815598437549e-60\\
%5.85085085085085	3.84227677736432e-60\\
%5.86486486486486	1.992376773843e-60\\
%5.87887887887888	1.03150647127594e-60\\
%5.89289289289289	5.33199957090891e-61\\
%5.90690690690691	2.75185734756582e-61\\
%5.92092092092092	1.41801031593913e-61\\
%5.93493493493493	7.29542380546323e-62\\
%5.94894894894895	3.74748000140057e-62\\
%5.96296296296296	1.9219663692263e-62\\
%5.97697697697698	9.84169510512356e-63\\
%5.99099099099099	5.0316646803087e-63\\
%6.00500500500501	2.56845013252823e-63\\
%6.01901901901902	1.30902592379958e-63\\
%6.03303303303303	6.66105498779519e-64\\
%6.04704704704705	3.38419556940882e-64\\
%6.06106106106106	1.71666498365447e-64\\
%6.07507507507508	8.69427367828136e-65\\
%6.08908908908909	4.39641546911414e-65\\
%6.1031031031031	2.21963625602316e-65\\
%6.11711711711712	1.11887753753345e-65\\
%6.13113113113113	5.63120013193466e-66\\
%6.14514514514515	2.82967808878284e-66\\
%6.15915915915916	1.41968097918305e-66\\
%6.17317317317317	7.11151544810339e-67\\
%6.18718718718719	3.55673258802286e-67\\
%6.2012012012012	1.77606122430306e-67\\
%6.21521521521522	8.85487252632719e-68\\
%6.22922922922923	4.40782513037097e-68\\
%6.24324324324324	2.19070581973681e-68\\
%6.25725725725726	1.08707980948802e-68\\
%6.27127127127127	5.38587735326484e-69\\
%6.28528528528529	2.6642142790693e-69\\
%6.2992992992993	1.31582915837747e-69\\
%6.31331331331331	6.48854801369426e-70\\
%6.32732732732733	3.19457583061693e-70\\
%6.34134134134134	1.57035030330981e-70\\
%6.35535535535536	7.70721627718185e-71\\
%6.36936936936937	3.77673238122946e-71\\
%6.38338338338338	1.84778969103732e-71\\
%6.3973973973974	9.02623279160896e-72\\
%6.41141141141141	4.40228527907682e-72\\
%6.42542542542543	2.14371722330004e-72\\
%6.43943943943944	1.04225616867418e-72\\
%6.45345345345345	5.05940113050249e-73\\
%6.46746746746747	2.4521182802866e-73\\
%6.48148148148148	1.18659189817043e-73\\
%6.4954954954955	5.73296122933873e-74\\
%6.50950950950951	2.76550401319439e-74\\
%6.52352352352352	1.33194791877576e-74\\
%6.53753753753754	6.40498115645683e-75\\
%6.55155155155155	3.07514877326738e-75\\
%6.56556556556557	1.47411738734265e-75\\
%6.57957957957958	7.05530297498298e-76\\
%6.59359359359359	3.37145160609365e-76\\
%6.60760760760761	1.60855477523147e-76\\
%6.62162162162162	7.66253445992302e-77\\
%6.63563563563564	3.64440546532501e-77\\
%6.64964964964965	1.7306075742357e-77\\
%6.66366366366366	8.20518114298886e-78\\
%6.67767767767768	3.88414477072996e-78\\
%6.69169169169169	1.83577861442312e-78\\
%6.70570570570571	8.66289132439182e-79\\
%6.71971971971972	4.08153089664457e-79\\
%6.73373373373373	1.91999886879504e-79\\
%6.74774774774775	9.01771529018955e-80\\
%6.76176176176176	4.22872777692848e-80\\
%6.77577577577578	1.9798878917985e-80\\
%6.78978978978979	9.25527086072651e-81\\
%6.8038038038038	4.31971733124279e-81\\
%6.81781781781782	2.01297873413385e-81\\
%6.83183183183183	9.36571002060589e-82\\
%6.84584584584585	4.35070753155988e-82\\
%6.85985985985986	2.01788649785481e-82\\
%6.87387387387387	9.34439614122134e-83\\
%6.88788788788789	4.32039456117364e-83\\
%6.9019019019019	1.99440448542154e-83\\
%6.91591591591592	9.19222690283736e-84\\
%6.92992992992993	4.23005381068968e-84\\
%6.94394394394394	1.94351864074571e-84\\
%6.95795795795796	8.91557157655379e-85\\
%6.97197197197197	4.08345086134291e-85\\
%6.98598598598599	1.86733887631319e-85\\
%7	8.52582877218701e-86\\
%};
%\addlegendentry{data2}

\end{axis}


\end{tikzpicture}%

==> pmf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-5,
xmax=260,
xlabel={$\text{Support of} \ X$},
label={pmf},
ymin=0,
ymax=0.81,
ylabel={pmf},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={pmf},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0	0.015\\
150	0.7\\
255	0.285\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
300	0\\
};
%\addlegendentry{data1}

\end{axis}


\end{tikzpicture}%

==> pmfHighNOise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=300,
ymin=0,
ymax=0.55,
xlabel={$\text{Support of} \ X$},
ylabel={pmf},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
0	0.21\\
150	0.3\\
255	0.49\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
300	0\\
};
%\addlegendentry{data1}

\end{axis}


\end{tikzpicture}%

==> r1HighNoiseN6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{r}_1(i,X^n)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	0.00268370785591857\\
2	0.0214790611255973\\
3	0.0865940704296006\\
4	0.231279249746004\\
5	0.458456967378913\\
6	0.717900048823131\\
7	0.923284041273873\\
8	1.00126747140822\\
9	0.933929124220493\\
10	0.764080898806018\\
11	0.56664274044359\\
12	0.412200740576884\\
13	0.344643369238846\\
14	0.376539461562697\\
15	0.493827402545022\\
16	0.662153812639272\\
17	0.834005246506547\\
18	0.959390667180407\\
19	1.00013709987551\\
20	0.942642065290249\\
21	0.802066166808987\\
22	0.614877197719313\\
23	0.423472047842768\\
24	0.260972943434633\\
25	0.143175469634375\\
26	0.0694808585241886\\
27	0.0295934320541898\\
28	0.0109580507559418\\
29	0.00348647742654579\\
30	0.000939080330296889\\
31	0.000209993335923557\\
32	3.79532227686012e-05\\
33	5.3314161455513e-06\\
34	5.46971747106557e-07\\
35	3.6566422606057e-08\\
36	1.20490273416725e-09\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
40	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> r1rhoeEE03rho1EQ005.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=3.2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$i$},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{r}_1(i,X^n)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=black, mark=o, mark options={solid, mycolor1}] table[row sep=crcr] {%
1	0.750560233063741\\
2	0.160578607478497\\
3	0.0175004364580821\\
4	0.00151449498635231\\
5	0.00224070667718164\\
6	0.0111832012702059\\
7	0.0435739415779589\\
8	0.131885620584077\\
9	0.313720195935091\\
10	0.589217806878933\\
11	0.870981880352116\\
12	0.999970726780352\\
13	0.867211892089199\\
14	0.538976926864477\\
15	0.216095992321314\\
16	0.0428435186696111\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
16	0\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
